A uniform search for thermonuclear burst oscillations in the RXTE legacy dataset

We describe a blind uniform search for thermonuclear burst oscillations (TBOs) in the majority of Type-I bursts observed by RXTE (2118 bursts from 57 neutron stars). We examined 2-2002 Hz power spectra from the Fourier transform in sliding 0.5-2 s windows, using fine-binned light curves in 2-60 keV energy range. The significance of the oscillation candidates was assessed by simulations which took into account light curve variations, dead time and sliding time windows. Some of our sources exhibited multi-frequency variability below approximately 15 Hz that cannot be readily removed with light-curve modeling and may have an astrophysical (non-TBO) nature. Overall, we found that the number and strength of potential candidates depends strongly on the parameters of the search. We found candidates from all previously known RXTE TBO sources, with pulsations that had been detected at similar frequencies in multiple independent time windows, and discovered TBOs from SAX J1810.8-2658. We could not confirm most previously-reported tentative TBO detections or identify any obvious candidates just below the detection threshold at similar frequencies in multiple bursts. We computed fractional amplitudes of all TBO candidates and placed upper limits on non-detections. Finally, for a few sources we noted small excess of candidates with powers comparable to fainter TBOs, but appearing in single independent time bins at random frequencies. At least some of these candidates may be noise spikes that appear interesting due to selection effects. The potential presence of such candidates calls for extra caution if claiming single-bin TBO detections.

==> (inline-0) <==
\begin{deluxetable*}{lhhlllllllp{0.7cm}p{1.0cm}lllllll}
\setlength{\tabcolsep}{2pt}
\renewcommand*{\arraystretch}{0.8} 
\tabletypesize{\scriptsize}
%\tablewidth{\textwidth}
\tablenum{2}
%\tablecolumns{17}
\tablecaption{Data and $\mathrm{FA_{up}}$ for one of the sources. This table is available in its entirety in machine-readable form.
 \label{table:data}}

\tablehead{
& & & & & & & & & & & & & & & &  & &   \\
1& & &2&3&4&5&6&7&8&9&10&11&12&13&14a&14b&14c&14d\\
 & & & & & & & & & & &  &  &  & & \multicolumn{4}{c}{min $\mathrm{FA_{up}}$ (\%)}   \\
\cline{16-19}
\colhead{\parbox{1.5cm}{Source}} & & &
\colhead{\parbox{0.5cm}{\centering Entry}} & 
\colhead{\parbox{2.0cm}{\centering MINBAR TOA }}&  
\colhead{\parbox{1.0cm}{\centering $T_\mathrm{peak}$ (MET)}}& 
\colhead{\parbox{0.5cm}{\centering Rise (s)}}&
\colhead{\parbox{0.5cm}{\centering Half-max (s)}} & 
\colhead{\parbox{0.5cm}{\centering Tail (s) }} & 
\colhead{\parbox{0.5cm}{\centering Peak S/N}} &  
\colhead{\parbox{2.1cm}{\centering Data mode}} & 
\colhead{\parbox{1.0cm}{\centering Notes }} & 
\colhead{\parbox{0.3cm}{\centering Max $P_\mathrm{m}$ }} & 
\colhead{\parbox{0.3cm}{\centering $\nu$  }} & 
\colhead{\parbox{0.5cm}{\centering $T_\mathrm{win}$ }} & 
\colhead{\parbox{0.4cm}{\centering 0.5 (s) }} & 
\colhead{\parbox{0.4cm}{\centering 1.0 (s) }} & 
\colhead{\parbox{0.4cm}{\centering 2.0 (s) }} & 
\colhead{\parbox{0.4cm}{\centering 4.0 (s) }}  }
\startdata
HETE J1900.1$-$2455 & 1 & 1118 & 3301 & 2005-07-21 23:00:32 & 364604449.9 & 14.5 & 30.5 & 413.5 & 1607.7 & \parbox[t]{2.3cm}{E\_125us\_64M\_0\_1s}& \parbox[t]{1cm}{gaps, bad LC, freq cov}&   34.8 & 383.50 & 4.0 & 4.6 &4.5 &3.3 &2.4\\ 
 & 2 & 1179 & 3362 & 2006-03-20 11:34:06 & 385472056.4 & 7.5 & 9.5 & 118.0 & 510.1 & \parbox[t]{2.3cm}{SB\_125us\_8\_249\_1s}& \parbox[t]{1cm}{}&   29.2 & 228.00 & 4.0 & 4.6 &3.3 &2.4 &1.7\\ 
 & 3 & 1484 & 3667 & 2008-02-10 20:32:51 & 445293182.9 & 9.0 & 5.5 & 86.0 & 435.8 & \parbox[t]{2.3cm}{E\_125us\_64M\_0\_1s}& \parbox[t]{1cm}{}&   35.2 & 12.00 & 0.5 & 7.2 &5.2 &3.8 &2.7\\ 
 & 4 & 1635 & 3818 & 2009-04-02 08:57:54 & 481280277.9 & 2.0 & 5.5 & 76.0 & 729.4 & \parbox[t]{2.3cm}{SB\_125us\_8\_249\_1s}& \parbox[t]{1cm}{}&   43.5 & 376.25 & 4.0 & 6.1 &4.5 &3.3 &2.5\\ 
 & 5 & 1637 & 3820 & 2009-04-04 19:06:51 & 481489619.9 & 6.0 & 3.5 & 97.0 & 777.7 & \parbox[t]{2.3cm}{E\_125us\_64M\_0\_1s}& \parbox[t]{1cm}{}&   28.5 & 1471.00 & 2.0 & 6.6 &4.8 &3.5 &2.6\\ 
 & 6 & 1763 & 3944 & 2010-07-07 21:04:32 & 521154292.9 & 12.0 & 6.5 & 118.5 & 672.8 & \parbox[t]{2.3cm}{E\_125us\_64M\_0\_1s}& \parbox[t]{1cm}{}&   32.6 & 674.50 & 2.0 & 7.1 &5.2 &3.8 &2.7\\ 
 & 7 & 1779 & 3960 & 2010-09-20 05:29:04 & 527578164.4 & 7.5 & 8.5 & 92.0 & 427.1 & \parbox[t]{2.3cm}{SB\_125us\_8\_249\_1s}& \parbox[t]{1cm}{}&   27.6 & 1313.50 & 4.0 & 6.0 &4.3 &3.1 &2.3\\ 
 & 8 & 2170 & 8257 & 2011-09-29 23:43:46 & 559957439.4 & 7.5 & 5.0 & 74.5 & 554.3 & \parbox[t]{2.3cm}{E\_125us\_64M\_0\_1s}& \parbox[t]{1cm}{}&   30.3 & 776.00 & 4.0 & 7.0 &5.1 &3.7 &2.8\\ 

\enddata
\tablecomments{Table 2 columns: (1) source name; 
(2) burst entry \# in MINBAR database;
(3) burst TOA in MINBAR database;
(4) time of the burst peak;
(5) $dt_\mathrm{rise}$, the size of the rise window;
(6) $dt_\mathrm{halfpeak}$, the time span between peak and the half-peak on the trailing side;
(7) $dt_\mathrm{decay}$, time span between the the peak and burst decay;
(8) peak S/N;
(9) observing modes used for TBO search;
(10) notes, including: manual RBT windows faint bursts or bursts with peculiar shapes, presence of data gaps, partial GTI coverage, 
missing data for at the edges of on-burst window, covariance between Fourier harmonics, local failures in LC modeling;
(11) maximum measured power $P_\mathrm{m}$, low-frequency noise excluded;
(12) frequency of maximum $P_\mathrm{m}$;
(13) $T_\mathrm{win}$ of the maximum  $P_\mathrm{m}$;
(14) best upper limit on FA in four window sizes (14a-d).}
\end{deluxetable*}

%Table~\ref{table:det} gives more detailed information about each group of candidates (except 
%for the low-frequency ones) for each individual burst, listing MINBAR burst entry, MINBAR TOA, 
%frequency range, location of candidates within the burst (R, P or T), number of independent 
%time windows and the maximum FA for each size of Fourier window.

%The last seven columns in Table~\ref{table:data} list maximum PS power, its frequency
%and $T_\mathrm{win}$, as well as smallest $\FAup$ for all four $T_\mathrm{win}$.

%\newpage

\startlongtable
%\begin{deluxetable}{lc|c|c|c|c|hc|c|c|c|llll|cccc|}
\begin{deluxetable*}{lrrrrrrrccccccccccc}
\renewcommand*{\arraystretch}{0.8}
\setlength\arraycolsep{0.1pt}
\setlength\tabcolsep{3pt}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablecaption{Overview of bursts and TBO candidates}
\tablehead{
 &  & & & & & & & & & & & & & &   &  & &  \\
1&2&3&4&5a&5b&6a&6b&6c&7&8&9a&9b&9c&9d&10a&10b&10c&10d\\
% &  & & & & & & & & & & & & & &   &  & &  \\
%\vskip{3mm}
\hline
& & & & \multicolumn{2}{c|}{ 1-s FA$_\mathrm{up}$} &  \multicolumn{3}{c}{\# of noise candidates} & & & \multicolumn{4}{c|}{ $N_\mathrm{brst}$  with det} & \multicolumn{4}{c}{Mean $P_\mathrm{m}$ in FFT window}   \\
\cline{5-6}\cline{7-9}\cline{12-19}
\colhead{\parbox{2.5cm}{Source}} &  
\colhead{\parbox{0.5cm}{\centering $N_\mathrm{brst}$\\total}} & 
\colhead{\parbox{1.2cm}{\centering Total duration\\(s)}} &
\colhead{\parbox{1cm}{\centering Median SN$_\mathrm{peak}$}}& 
\colhead{\parbox{0.5cm}{\centering min }}&  
\colhead{\parbox{0.5cm}{\centering med }}& 
\colhead{\parbox{0.5cm}{\centering $\chi^2$}}&
\colhead{\parbox{0.5cm}{\centering mean simul }} & 
\colhead{\parbox{0.5cm}{\centering real data }} & 
\colhead{\parbox{0.5cm}{\centering $p$}} &  
\colhead{\parbox{1.0cm}{\centering $\nu$ \\ (Hz)}} & 
\colhead{\parbox{0.3cm}{\centering Any }} & 
\colhead{\parbox{0.3cm}{\centering R }} & 
\colhead{\parbox{0.3cm}{\centering B }} & 
\colhead{\parbox{0.3cm}{\centering T }} & 
\colhead{\parbox{0.5cm}{\centering 0.5\,s }} & 
\colhead{\parbox{0.5cm}{\centering 1.0\,s }} & 
\colhead{\parbox{0.5cm}{\centering 2.0\,s }} & 
\colhead{\parbox{0.5cm}{\centering 4.0\,s }}   }
\label{table:cand}
\startdata
4U 0513-40 & 18 & 896.5 & 135.3 & 8 & 13 & 1.43 & 1.10 & 2 & 0.28 & \textcolor{gray}{2.00--3.25} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{39.3}& \textcolor{gray}{52.0}& \textcolor{gray}{56.6}& \textcolor{gray}{51.9}\\
 &  & & & & & & & & &1378.75 & 1 & 0 & 0 & 1 & & & & 37.4\\
4U 0614+09 & 1 & 34.5 & 1406.4 & 2 & 2 & 0.06 & 0.02 & 0 & 1.00 &   & & & & & & & & \\
EXO 0748-676 & 159 & 15560.0 & 100.7 & 5 & 14 & 24.90 & 22.05 & 39 & 0.01 & \textcolor{gray}{2.00--14.50} & \textcolor{gray}{67} & \textcolor{gray}{47} & \textcolor{gray}{55} & \textcolor{gray}{9} & \textcolor{gray}{38.5}& \textcolor{gray}{42.9}& \textcolor{gray}{47.2}& \textcolor{gray}{50.6}\\
 &  & & & & & & & & &86.00 & 1 & 0 & 0 & 1 & 31.2& & & \\
 &  & & & & & & & & &113.00 & 1 & 0 & 0 & 1 & & & 34.4& \\
 &  & & & & & & & & &147.50 & 1 & 0 & 0 & 1 & & & 38.7& \\
 &  & & & & & & & & &288.00 & 1 & 0 & 0 & 1 & & & 34.2& \\
 &  & & & & & & & & &327.50 & 1 & 0 & 0 & 1 & & & 39.9& \\
 &  & & & & & & & & &333.75 & 1 & 0 & 0 & 1 & & & & 36.1\\
 &  & & & & & & & & &339.00 & 1 & 0 & 0 & 1 & & & 36.7& \\
 &  & & & & & & & & &361.00 & 1 & 0 & 0 & 1 & & & & 38.5\\
 &  & & & & & & & & &390.00 & 1 & 0 & 0 & 1 & & & & 35.3\\
 &  & & & & & & & & &399.50 & 1 & 0 & 1 & 0 & & & 34.4& \\
 &  & & & & & & & & &414.00 & 1 & 0 & 1 & 0 & & & 37.1& 40.1\\
 &  & & & & & & & & &470.00 & 1 & 1 & 0 & 0 & 31.8& & & \\
 &  & & & & & & & & &539.00 & 1 & 0 & 0 & 1 & & & & 40.6\\
 &  & & & & & & & & &\textbf{551.50--552.50} & \textbf{2} & \textbf{2} & \textbf{0} & \textbf{0} & \textbf{34.5}& \textbf{45.5}& \textbf{46.8}& \\
 &  & & & & & & & & &599.00 & 1 & 0 & 0 & 1 & & & 40.4& \\
 &  & & & & & & & & &700.50 & 1 & 0 & 0 & 1 & & & 36.0& \\
 &  & & & & & & & & &812.50 & 1 & 0 & 0 & 1 & & & 35.3& \\
 &  & & & & & & & & &831.50 & 1 & 0 & 1 & 0 & & & & 35.6\\
 &  & & & & & & & & &867.00 & 1 & 0 & 0 & 1 & & & & 35.7\\
 &  & & & & & & & & &873.00--874.00 & 2 & 0 & 1 & 1 & & 32.7& & \\
 &  & & & & & & & & &948.00 & 1 & 0 & 0 & 1 & & 32.4& & \\
 &  & & & & & & & & &1005.00 & 1 & 0 & 0 & 1 & & 35.6& & \\
 &  & & & & & & & & &1027.25 & 1 & 0 & 0 & 1 & & & & 35.3\\
 &  & & & & & & & & &1108.00 & 2 & 0 & 0 & 2 & & & 35.6& \\
 &  & & & & & & & & &1181.00 & 1 & 0 & 0 & 1 & & 35.3& & \\
 &  & & & & & & & & &1234.00 & 1 & 0 & 1 & 0 & & 38.3& & \\
 &  & & & & & & & & &1376.50 & 1 & 0 & 0 & 1 & & & & 35.9\\
 &  & & & & & & & & &1390.00 & 1 & 0 & 0 & 1 & 31.5& & & \\
 &  & & & & & & & & &1585.00 & 1 & 0 & 0 & 1 & & 33.5& & \\
 &  & & & & & & & & &1598.00 & 1 & 0 & 1 & 0 & 31.1& & & \\
 &  & & & & & & & & &1865.00 & 1 & 0 & 0 & 1 & & 34.2& & \\
 &  & & & & & & & & &1890.00 & 1 & 0 & 0 & 1 & 31.2& & & \\
 &  & & & & & & & & &1978.00 & 1 & 0 & 0 & 1 & & & 34.4& \\
4U 0836-429 & 17 & 1082.0 & 33.8 & 9 & 11 & 1.73 & 1.62 & 1 & 0.82 & \textcolor{gray}{2.00--4.00} & \textcolor{gray}{6} & \textcolor{gray}{4} & \textcolor{gray}{4} & \textcolor{gray}{0} & \textcolor{gray}{37.5}& \textcolor{gray}{38.2}& \textcolor{gray}{36.2}& \textcolor{gray}{41.1}\\
 &  & & & & & & & & &1112.00 & 1 & 0 & 1 & 0 & & 33.5& & \\
2S 0918-549 & 4 & 514.0 & 82.9 & 4 & 10 & 0.82 & 0.72 & 1 & 0.51 & \textcolor{gray}{2.00--7.00} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{43.0}& \textcolor{gray}{48.7}& \textcolor{gray}{45.4}& \textcolor{gray}{40.0}\\
 &  & & & & & & & & &1725.75 & 1 & 0 & 0 & 1 & & & & 37.0\\
4U 1254-69 & 7 & 116.5 & 47.9 & 15 & 16 & 0.19 & 0.17 & 0 & 1.00 &   & & & & & & & & \\
4U 1323-62 & 40 & 2814.5 & 53.5 & 12 & 21 & 4.50 & 4.11 & 5 & 0.38 & \textcolor{gray}{2.00--3.25} & \textcolor{gray}{7} & \textcolor{gray}{5} & \textcolor{gray}{7} & \textcolor{gray}{1} & \textcolor{gray}{35.5}& \textcolor{gray}{38.1}& \textcolor{gray}{43.0}& \textcolor{gray}{48.0}\\
 &  & & & & & & & & &415.00 & 1 & 1 & 0 & 0 & & 35.9& & \\
 &  & & & & & & & & &656.00 & 1 & 0 & 0 & 1 & 32.2& & & \\
 &  & & & & & & & & &676.50 & 1 & 1 & 0 & 0 & & & 34.3& \\
 &  & & & & & & & & &1458.00 & 1 & 0 & 0 & 1 & & 32.8& & \\
 &  & & & & & & & & &1598.00 & 1 & 0 & 0 & 1 & 31.3& & & \\
Cir X-1 & 13 & 372.5 & 13.6 & 21 & 42 & 0.60 & 0.71 & 0 & 1.00 &   & & & & & & & & \\
4U 1608-522 & 52 & 5998.5 & 418.3 & 4 & 5 & 9.60 & 8.72 & 15 & 0.00 & \textcolor{gray}{2.00--6.25} & \textcolor{gray}{5} & \textcolor{gray}{0} & \textcolor{gray}{5} & \textcolor{gray}{0} & \textcolor{gray}{69.2}& \textcolor{gray}{78.4}& \textcolor{gray}{82.1}& \textcolor{gray}{60.8}\\
 &  & & & & & & & & &10.00 & 1 & 0 & 1 & 0 & 32.6& & & \\
 &  & & & & & & & & &94.00 & 1 & 0 & 0 & 1 & & & 38.9& \\
 &  & & & & & & & & &128.00 & 1 & 0 & 0 & 1 & 31.6& & & \\
 &  & & & & & & & & &350.00 & 1 & 0 & 0 & 1 & & & 35.0& \\
 &  & & & & & & & & &464.00 & 1 & 0 & 1 & 0 & 30.9& & & \\
 &  & & & & & & & & &506.50 & 1 & 0 & 0 & 1 & & & 34.6& \\
 &  & & & & & & & & &592.00 & 1 & 0 & 0 & 1 & & 34.4& & \\
 &  & & & & & & & & &\textbf{616.00--620.00} & \textbf{7} & \textbf{1} & \textbf{7} & \textbf{0} & \textbf{38.8}& \textbf{55.4}& \textbf{66.5}& \textbf{81.1}\\
 &  & & & & & & & & &896.00 & 1 & 0 & 0 & 1 & 33.4& & & \\
 &  & & & & & & & & &996.50 & 1 & 0 & 0 & 1 & & & & 35.9\\
 &  & & & & & & & & &1176.00 & 1 & 0 & 0 & 1 & & 34.2& & \\
 &  & & & & & & & & &1416.00 & 1 & 0 & 0 & 1 & 35.9& & & \\
 &  & & & & & & & & &1818.75 & 1 & 0 & 0 & 1 & & & & 35.7\\
 &  & & & & & & & & &1888.00 & 1 & 0 & 0 & 1 & & & 35.4& \\
 &  & & & & & & & & &1977.50 & 1 & 0 & 0 & 1 & & & & 35.5\\
4U 1636-536 & 368 & 20954.0 & 162.6 & 3 & 8 & 33.53 & 32.26 & 18 & 1.00 & \textcolor{gray}{4.00--6.25} & \textcolor{gray}{3} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{1} & & \textcolor{gray}{36.1}& \textcolor{gray}{36.6}& \textcolor{gray}{37.8}\\
 &  & & & & & & & & &33.00 & 1 & 0 & 0 & 1 & & 33.7& & \\
 &  & & & & & & & & &41.00 & 1 & 0 & 0 & 1 & & & 33.7& \\
 &  & & & & & & & & &255.00 & 1 & 0 & 0 & 1 & & 35.1& & \\
 &  & & & & & & & & &402.00 & 1 & 0 & 1 & 0 & 30.9& & & \\
 &  & & & & & & & & &\textbf{576.00--582.00} & \textbf{75} & \textbf{32} & \textbf{64} & \textbf{1} & \textbf{48.4}& \textbf{52.5}& \textbf{59.1}& \textbf{65.5}\\
 &  & & & & & & & & &636.00 & 1 & 0 & 0 & 1 & & 32.4& & \\
 &  & & & & & & & & &681.00 & 1 & 0 & 1 & 0 & & 32.6& & \\
 &  & & & & & & & & &708.00 & 1 & 0 & 0 & 1 & 31.8& & & \\
 &  & & & & & & & & &798.00 & 1 & 0 & 1 & 0 & 31.9& & & \\
 &  & & & & & & & & &803.25 & 1 & 0 & 0 & 1 & & & & 35.4\\
 &  & & & & & & & & &1262.00 & 1 & 0 & 0 & 1 & 35.1& & & \\
 &  & & & & & & & & &1520.00 & 1 & 0 & 0 & 1 & 31.3& & & \\
 &  & & & & & & & & &1537.00 & 1 & 0 & 1 & 0 & & & 33.7& \\
 &  & & & & & & & & &1667.00 & 1 & 0 & 1 & 0 & & 32.8& & \\
 &  & & & & & & & & &1864.00 & 1 & 0 & 0 & 1 & & & 35.6& \\
 &  & & & & & & & & &1990.00 & 1 & 0 & 0 & 1 & 31.5& & & \\
XTE J1701-462 & 3 & 85.0 & 184.7 & 7 & 8 & 0.14 & 0.14 & 1 & 0.13 & 80.00 & 1 & 0 & 1 & 0 & 32.7& & & \\
MXB 1658-298 & 26 & 828.0 & 64.1 & 6 & 14 & 1.32 & 1.03 & 3 & 0.06 & 108.00 & 1 & 0 & 1 & 0 & 31.1& & & \\
 &  & & & & & & & & &\textbf{566.75--567.25} & \textbf{4} & \textbf{1} & \textbf{1} & \textbf{2} & & \textbf{37.2}& & \textbf{40.6}\\
 &  & & & & & & & & &728.00 & 1 & 0 & 0 & 1 & 36.4& & & \\
 &  & & & & & & & & &786.00 & 1 & 0 & 1 & 0 & 32.4& & & \\
4U 1702-429 & 50 & 3231.5 & 332.2 & 4 & 5 & 5.17 & 5.40 & 7 & 0.32 & \textcolor{gray}{2.00--3.00} & \textcolor{gray}{11} & \textcolor{gray}{10} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{56.3}& \textcolor{gray}{53.1}& \textcolor{gray}{39.4}& \\
 &  & & & & & & & & &273.00 & 1 & 0 & 0 & 1 & & & 34.3& \\
 &  & & & & & & & & &\textbf{326.00--330.50} & \textbf{32} & \textbf{6} & \textbf{32} & \textbf{0} & \textbf{40.6}& \textbf{51.3}& \textbf{61.8}& \textbf{63.3}\\
 &  & & & & & & & & &483.50 & 1 & 0 & 0 & 1 & & & 36.9& \\
 &  & & & & & & & & &577.00 & 1 & 0 & 0 & 1 & & 32.9& & \\
 &  & & & & & & & & &873.75 & 1 & 0 & 1 & 0 & & & & 38.4\\
 &  & & & & & & & & &1006.50 & 1 & 0 & 0 & 1 & & & 33.9& \\
 &  & & & & & & & & &1528.00 & 1 & 1 & 0 & 0 & & & 35.9& \\
 &  & & & & & & & & &1833.50 & 1 & 0 & 0 & 1 & & & 35.6& \\
4U 1705-44 & 91 & 4239.5 & 77.2 & 5 & 11 & 6.78 & 6.24 & 5 & 0.67 & \textcolor{gray}{2.50--3.00} & \textcolor{gray}{2} & \textcolor{gray}{0} & \textcolor{gray}{1} & \textcolor{gray}{1} & & \textcolor{gray}{37.7}& \textcolor{gray}{37.0}& \\
 &  & & & & & & & & &16.00 & 1 & 0 & 1 & 0 & & 32.6& & \\
 &  & & & & & & & & &90.25 & 1 & 0 & 1 & 0 & & & & 37.2\\
 &  & & & & & & & & &647.50 & 1 & 0 & 0 & 1 & & & 37.3& \\
 &  & & & & & & & & &1120.00 & 1 & 0 & 0 & 1 & & 32.4& & \\
 &  & & & & & & & & &1674.00 & 1 & 0 & 0 & 1 & 36.4& & & \\
XTE J1709-267 & 3 & 68.0 & 59.3 & 10 & 12 & 0.11 & 0.09 & 0 & 1.00 &   & & & & & & & & \\
XTE J1710-281 & 45 & 1691.5 & 23.5 & 10 & 40 & 2.71 & 2.06 & 5 & 0.07 & \textcolor{gray}{3.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & & & & \textcolor{gray}{35.2}\\
 &  & & & & & & & & &20.00 & 1 & 0 & 1 & 0 & & 34.4& & \\
 &  & & & & & & & & &589.00 & 1 & 0 & 0 & 1 & & & & 36.8\\
 &  & & & & & & & & &1044.00 & 1 & 0 & 1 & 0 & 33.4& & & \\
 &  & & & & & & & & &1335.00 & 1 & 0 & 1 & 0 & & 34.8& & \\
IGR J17191-2821 & 5 & 176.0 & 132.6 & 8 & 10 & 0.28 & 0.23 & 0 & 1.00 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & & \textcolor{gray}{36.7}& & \\
 &  & & & & & & & & &\textbf{293.50--294.25} & \textbf{2} & \textbf{0} & \textbf{2} & \textbf{0} & & \textbf{40.5}& \textbf{42.1}& \textbf{47.4}\\
4U 1722-30 & 4 & 356.5 & 252.4 & 4 & 5 & 0.57 & 0.45 & 1 & 0.27 & 22.00 & 1 & 0 & 1 & 0 & 36.5& & & \\
4U 1728-34 & 141 & 6643.5 & 292.7 & 3 & 5 & 10.63 & 9.28 & 11 & 0.36 & \textcolor{gray}{2.00--5.00} & \textcolor{gray}{11} & \textcolor{gray}{4} & \textcolor{gray}{3} & \textcolor{gray}{6} & \textcolor{gray}{42.1}& \textcolor{gray}{40.0}& \textcolor{gray}{36.4}& \textcolor{gray}{37.4}\\
 &  & & & & & & & & &8.00 & 1 & 0 & 1 & 0 & 31.1& & & \\
 &  & & & & & & & & &22.00 & 1 & 0 & 1 & 0 & 33.5& & & \\
 &  & & & & & & & & &108.50 & 1 & 0 & 0 & 1 & & & 33.7& \\
 &  & & & & & & & & &\textbf{362.00--364.00} & \textbf{34} & \textbf{14} & \textbf{30} & \textbf{1} & \textbf{42.8}& \textbf{48.2}& \textbf{58.7}& \textbf{64.1}\\
 &  & & & & & & & & &381.00 & 1 & 0 & 0 & 1 & & 36.4& & \\
 &  & & & & & & & & &419.00 & 1 & 0 & 1 & 0 & & & & 35.6\\
 &  & & & & & & & & &822.00 & 1 & 0 & 1 & 0 & & 33.0& & \\
 &  & & & & & & & & &1550.50 & 1 & 0 & 0 & 1 & & & & 35.8\\
 &  & & & & & & & & &1574.00 & 1 & 0 & 0 & 1 & 33.3& & & \\
 &  & & & & & & & & &1678.00 & 1 & 0 & 0 & 1 & & 34.5& & \\
 &  & & & & & & & & &1829.00 & 1 & 0 & 0 & 1 & & 32.8& & \\
 &  & & & & & & & & &1965.00 & 1 & 1 & 0 & 0 & & 32.2& & \\
MXB 1730-335 & 57 & 5223.5 & 18.8 & 7 & 18 & 8.36 & 6.99 & 10 & 0.16 & \textcolor{gray}{2.00--6.00} & \textcolor{gray}{15} & \textcolor{gray}{2} & \textcolor{gray}{3} & \textcolor{gray}{13} & \textcolor{gray}{38.0}& \textcolor{gray}{37.7}& \textcolor{gray}{38.4}& \textcolor{gray}{38.4}\\
 &  & & & & & & & & &18.25 & 1 & 0 & 1 & 0 & & & & 46.4\\
 &  & & & & & & & & &33.50 & 1 & 0 & 1 & 0 & & & & 35.2\\
 &  & & & & & & & & &396.00 & 1 & 0 & 0 & 1 & 32.0& & & \\
 &  & & & & & & & & &406.00 & 1 & 1 & 0 & 0 & 34.2& & & \\
 &  & & & & & & & & &468.00 & 1 & 0 & 0 & 1 & 31.0& & & \\
 &  & & & & & & & & &592.00 & 1 & 0 & 1 & 0 & & 33.5& & \\
 &  & & & & & & & & &732.50 & 1 & 0 & 0 & 1 & & & & 36.4\\
 &  & & & & & & & & &1051.50 & 1 & 0 & 0 & 1 & & & 36.4& \\
 &  & & & & & & & & &1464.00 & 1 & 0 & 0 & 1 & & 32.7& & \\
 &  & & & & & & & & &1643.50 & 1 & 0 & 1 & 0 & & & & 35.3\\
KS 1731-260 & 26 & 1881.5 & 136.7 & 4 & 6 & 3.01 & 2.77 & 3 & 0.43 & 44.00 & 1 & 0 & 1 & 0 & 32.9& & & \\
 &  & & & & & & & & &173.50 & 1 & 0 & 1 & 0 & & & 34.9& \\
 &  & & & & & & & & &\textbf{523.50--524.50} & \textbf{3} & \textbf{0} & \textbf{3} & \textbf{0} & \textbf{49.0}& \textbf{62.9}& \textbf{62.6}& \textbf{74.2}\\
 &  & & & & & & & & &1840.00 & 1 & 0 & 1 & 0 & & 32.3& & \\
SLX 1735-269 & 1 & 104.5 & 578.1 & 5 & 5 & 0.17 & 0.19 & 0 & 1.00 &   & & & & & & & & \\
4U 1735-444 & 22 & 524.0 & 137.6 & 5 & 8 & 0.84 & 0.86 & 2 & 0.23 & 378.00 & 1 & 0 & 0 & 1 & 33.6& & & \\
 &  & & & & & & & & &888.50 & 1 & 0 & 0 & 1 & & & 37.3& \\
XTE J1739-285 & 6 & 208.5 & 123.5 & 8 & 10 & 0.33 & 0.26 & 0 & 1.00 &   & & & & & & & & \\
KS 1741-293 & 1 & 10.0 & 7.6 & 81 & 81 & 0.02 & 0.02 & 0 & 1.00 &   & & & & & & & & \\
GRS 1741.9-2853 & 7 & 365.5 & 93.7 & 6 & 9 & 0.58 & 0.44 & 1 & 0.31 & \textcolor{gray}{2.00--4.00} & \textcolor{gray}{3} & \textcolor{gray}{0} & \textcolor{gray}{3} & \textcolor{gray}{1} & \textcolor{gray}{39.7}& \textcolor{gray}{41.9}& \textcolor{gray}{44.7}& \textcolor{gray}{45.1}\\
 &  & & & & & & & & &\textbf{589.00--589.75} & \textbf{2} & \textbf{0} & \textbf{2} & \textbf{0} & & & \textbf{34.1}& \textbf{38.3}\\
 &  & & & & & & & & &1829.25 & 1 & 0 & 1 & 0 & & & & 36.6\\
1A 1742-294 & 86 & 2516.0 & 14.4 & 7 & 42 & 4.03 & 3.54 & 2 & 0.83 & 702.00 & 1 & 0 & 1 & 0 & 31.2& & & \\
 &  & & & & & & & & &1340.00 & 1 & 0 & 1 & 0 & 31.3& & & \\
SAX J1747.0-2853 & 27 & 841.0 & 94.9 & 6 & 12 & 1.35 & 1.09 & 0 & 1.00 &   & & & & & & & & \\
IGR J17473-2721 & 44 & 2933.5 & 46.3 & 5 & 8 & 4.69 & 4.97 & 4 & 0.67 & \textcolor{gray}{2.00--6.25} & \textcolor{gray}{16} & \textcolor{gray}{10} & \textcolor{gray}{12} & \textcolor{gray}{12} & \textcolor{gray}{39.0}& \textcolor{gray}{41.7}& \textcolor{gray}{38.8}& \textcolor{gray}{42.8}\\
 &  & & & & & & & & &10.00 & 1 & 0 & 0 & 1 & 32.5& & & \\
 &  & & & & & & & & &240.00 & 1 & 0 & 0 & 1 & 33.7& & & \\
 &  & & & & & & & & &602.00 & 1 & 1 & 0 & 0 & 31.3& & & \\
 &  & & & & & & & & &605.00 & 1 & 0 & 1 & 0 & & & 36.9& \\
SLX 1744-300 & 24 & 620.5 & 24.7 & 9 & 23 & 0.99 & 0.88 & 4 & 0.01 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & & & \textcolor{gray}{46.6}& \\
 &  & & & & & & & & &96.00 & 1 & 0 & 0 & 1 & & 32.3& & \\
 &  & & & & & & & & &928.25 & 1 & 0 & 1 & 0 & & & & 37.0\\
 &  & & & & & & & & &1278.00 & 1 & 0 & 0 & 1 & & & & 35.2\\
 &  & & & & & & & & &1978.00 & 1 & 0 & 0 & 1 & 32.8& & & \\
GX 3+1 & 3 & 112.0 & 149.5 & 5 & 7 & 0.18 & 0.16 & 0 & 1.00 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & \textcolor{gray}{30.9}& \textcolor{gray}{41.3}& \textcolor{gray}{36.9}& \\
IGR J17480-2446 & 297 & 11272.5 & 6.4 & 22 & 71 & 18.04 & 18.00 & 24 & 0.14 & \textcolor{gray}{2.00--2.50} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{34.3}& & \textcolor{gray}{42.6}& \textcolor{gray}{36.5}\\
 &  & & & & & & & & &6.00 & 1 & 1 & 0 & 0 & 31.2& & & \\
 &  & & & & & & & & &\textbf{10.00--11.00} & \textbf{2} & \textbf{2} & \textbf{1} & \textbf{1} & \textbf{38.1}& \textbf{45.1}& \textbf{64.6}& \textbf{96.0}\\
 &  & & & & & & & & &115.00--116.00 & 2 & 2 & 0 & 0 & 31.7& & 34.1& \\
 &  & & & & & & & & &380.00 & 1 & 1 & 0 & 0 & 31.5& & & \\
 &  & & & & & & & & &459.00 & 1 & 0 & 0 & 1 & & & & 37.3\\
 &  & & & & & & & & &689.50 & 1 & 1 & 0 & 0 & & & 35.5& \\
 &  & & & & & & & & &751.00 & 1 & 1 & 0 & 0 & & 36.4& & \\
 &  & & & & & & & & &771.50 & 1 & 0 & 1 & 0 & & & 34.0& \\
 &  & & & & & & & & &830.00 & 1 & 0 & 0 & 1 & & 34.2& & \\
 &  & & & & & & & & &994.00 & 1 & 0 & 1 & 0 & 38.2& & & \\
 &  & & & & & & & & &997.00 & 1 & 0 & 1 & 0 & & & 37.6& \\
 &  & & & & & & & & &1003.50 & 1 & 0 & 1 & 0 & & & 35.3& \\
 &  & & & & & & & & &1050.00 & 1 & 1 & 0 & 0 & 31.2& & & \\
 &  & & & & & & & & &1168.00 & 1 & 0 & 0 & 1 & 31.2& & & \\
 &  & & & & & & & & &1396.00 & 1 & 0 & 0 & 1 & & 32.4& & \\
 &  & & & & & & & & &1436.00 & 1 & 0 & 1 & 0 & & 32.4& & \\
 &  & & & & & & & & &1630.00 & 1 & 1 & 0 & 0 & & 32.3& & \\
 &  & & & & & & & & &1662.50 & 1 & 1 & 0 & 0 & & & 40.7& \\
 &  & & & & & & & & &1782.00 & 1 & 1 & 0 & 0 & & & 37.2& \\
 &  & & & & & & & & &1793.00 & 1 & 1 & 0 & 0 & & 33.9& & \\
 &  & & & & & & & & &1833.50 & 1 & 0 & 1 & 0 & & & & 37.4\\
 &  & & & & & & & & &1837.00 & 1 & 1 & 0 & 0 & & 32.7& & \\
EXO 1745-248 & 22 & 895.5 & 14.3 & 5 & 13 & 1.43 & 1.50 & 1 & 0.73 & \textcolor{gray}{2.00--11.25} & \textcolor{gray}{18} & \textcolor{gray}{15} & \textcolor{gray}{12} & \textcolor{gray}{9} & \textcolor{gray}{37.9}& \textcolor{gray}{42.6}& \textcolor{gray}{42.6}& \textcolor{gray}{43.3}\\
 &  & & & & & & & & &14.50 & 1 & 0 & 0 & 1 & & & 38.7& \\
1A 1744-361 & 3 & 76.0 & 56.4 & 9 & 20 & 0.12 & 0.12 & 1 & 0.10 & 529.00 & 1 & 1 & 0 & 0 & & 35.4& & \\
SAX J1748.9-2021 & 29 & 1197.5 & 117.5 & 5 & 8 & 1.92 & 1.92 & 2 & 0.51 & \textcolor{gray}{2.00--2.50} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & & \textcolor{gray}{36.0}& \textcolor{gray}{42.0}& \textcolor{gray}{39.1}\\
 &  & & & & & & & & &372.00 & 1 & 0 & 0 & 1 & & 33.3& & \\
 &  & & & & & & & & &549.00 & 1 & 0 & 0 & 1 & & & 37.6& \\
IGR J17498-2921 & 2 & 109.5 & 286.2 & 7 & 8 & 0.18 & 0.25 & 0 & 1.00 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{1} & \textcolor{gray}{0} & & & & \textcolor{gray}{35.5}\\
 &  & & & & & & & & &\textbf{401.00} & \textbf{2} & \textbf{0} & \textbf{2} & \textbf{0} & & & \textbf{35.3}& \textbf{40.7}\\
4U 1746-37 & 28 & 1082.0 & 42.9 & 12 & 21 & 1.73 & 1.41 & 2 & 0.39 & 966.00 & 1 & 0 & 0 & 1 & 31.4& & & \\
 &  & & & & & & & & &1887.75 & 1 & 0 & 1 & 0 & & & & 37.8\\
SAX J1750.8-2900 & 6 & 203.5 & 220.7 & 5 & 8 & 0.33 & 0.33 & 0 & 1.00 & \textbf{599.00--600.75} & \textbf{1} & \textbf{1} & \textbf{1} & \textbf{0} & \textbf{35.8}& \textbf{35.7}& \textbf{43.7}& \textbf{45.3}\\
GRS 1747-312 & 7 & 461.5 & 50.3 & 9 & 21 & 0.74 & 0.61 & 0 & 1.00 &   & & & & & & & & \\
IGR J17511-3057 & 9 & 421.5 & 241.5 & 5 & 10 & 0.67 & 0.63 & 0 & 1.00 & \textbf{244.00--245.00} & \textbf{9} & \textbf{4} & \textbf{9} & \textbf{2} & \textbf{37.7}& \textbf{47.9}& \textbf{53.3}& \textbf{75.5}\\
IGR J17597-2201 & 9 & 374.5 & 85.1 & 10 & 15 & 0.60 & 0.59 & 2 & 0.16 & \textcolor{gray}{2.00} & \textcolor{gray}{2} & \textcolor{gray}{2} & \textcolor{gray}{0} & \textcolor{gray}{0} & \textcolor{gray}{34.5}& & & \\
 &  & & & & & & & & &390.00 & 1 & 0 & 1 & 0 & & 32.5& & \\
 &  & & & & & & & & &1529.00 & 1 & 0 & 0 & 1 & & & 36.8& \\
SAX J1806.5-2215 & 4 & 160.0 & 147.4 & 10 & 11 & 0.26 & 0.23 & 0 & 1.00 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & \textcolor{gray}{31.2}& & & \\
SAX J1808.4-3658 & 9 & 1000.0 & 987.1 & 2 & 3 & 1.60 & 1.64 & 3 & 0.22 & \textcolor{gray}{2.00--2.50} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{0} & \textcolor{gray}{47.5}& \textcolor{gray}{37.6}& \textcolor{gray}{34.4}& \\
 &  & & & & & & & & &8.00 & 1 & 0 & 1 & 0 & 57.5& 64.8& 36.5& \\
 &  & & & & & & & & &\textbf{397.00--404.00} & \textbf{7} & \textbf{5} & \textbf{7} & \textbf{2} & \textbf{57.7}& \textbf{59.7}& \textbf{64.7}& \textbf{64.0}\\
XTE J1810-189 & 4 & 486.0 & 45.9 & 8 & 10 & 0.78 & 0.24 & 0 & 1.00 &   & & & & & & & & \\
SAX J1810.8-2609 & 6 & 496.5 & 424.5 & 4 & 6 & 0.79 & 0.70 & 0 & 1.00 & \textbf{531.75--532.00} & \textbf{1} & \textbf{0} & \textbf{1} & \textbf{0} & & & \textbf{45.5}& \textbf{58.0}\\
XTE J1814-338 & 28 & 3198.0 & 100.8 & 9 & 12 & 5.12 & 4.93 & 2 & 0.94 & \textbf{314.00--314.50} & \textbf{26} & \textbf{23} & \textbf{26} & \textbf{11} & \textbf{35.0}& \textbf{38.7}& \textbf{49.9}& \textbf{59.0}\\
 &  & & & & & & & & &1601.00 & 1 & 0 & 0 & 1 & & 32.4& & \\
 &  & & & & & & & & &1858.00 & 1 & 0 & 1 & 0 & 33.7& & & \\
GX 17+2 & 15 & 4076.5 & 25.8 & 13 & 24 & 6.52 & 7.14 & 6 & 0.69 & 457.00 & 1 & 0 & 1 & 0 & & 34.4& & \\
 &  & & & & & & & & &714.00 & 1 & 0 & 1 & 0 & & & 35.2& \\
 &  & & & & & & & & &860.00 & 1 & 0 & 1 & 0 & & 33.6& & \\
 &  & & & & & & & & &1320.00 & 1 & 0 & 1 & 0 & 33.5& & & \\
 &  & & & & & & & & &1862.75 & 1 & 0 & 1 & 0 & & & & 37.4\\
 &  & & & & & & & & &1918.00 & 1 & 0 & 1 & 0 & 31.4& & & \\
4U 1820-303 & 16 & 542.0 & 182.4 & 4 & 6 & 0.87 & 0.72 & 2 & 0.18 & 280.00 & 1 & 0 & 1 & 0 & & 39.7& & \\
 &  & & & & & & & & &1687.00 & 1 & 1 & 0 & 0 & & 34.6& & \\
GS 1826-24 & 77 & 10171.5 & 105.7 & 5 & 7 & 16.27 & 15.86 & 15 & 0.63 & \textcolor{gray}{2.00--2.25} & \textcolor{gray}{3} & \textcolor{gray}{0} & \textcolor{gray}{0} & \textcolor{gray}{3} & & \textcolor{gray}{36.2}& \textcolor{gray}{38.7}& \textcolor{gray}{38.4}\\
 &  & & & & & & & & &34.50 & 1 & 0 & 1 & 0 & & & 38.5& \\
 &  & & & & & & & & &110.00 & 1 & 0 & 0 & 1 & & & 33.9& \\
 &  & & & & & & & & &133.00 & 1 & 0 & 0 & 1 & & 34.1& & \\
 &  & & & & & & & & &220.00 & 1 & 0 & 0 & 1 & 32.8& & & \\
 &  & & & & & & & & &410.00 & 1 & 0 & 0 & 1 & 33.1& & & \\
 &  & & & & & & & & &471.50 & 1 & 0 & 0 & 1 & & & 34.2& \\
 &  & & & & & & & & &790.00 & 1 & 0 & 1 & 0 & 31.3& & & \\
 &  & & & & & & & & &1099.25 & 1 & 1 & 0 & 0 & & & & 38.0\\
 &  & & & & & & & & &1105.50 & 1 & 0 & 0 & 1 & & & 37.2& \\
 &  & & & & & & & & &1142.50 & 1 & 0 & 1 & 0 & & & & 37.2\\
 &  & & & & & & & & &1506.00 & 1 & 0 & 0 & 1 & 33.3& & & \\
 &  & & & & & & & & &1805.00 & 1 & 0 & 0 & 1 & & & 34.2& \\
 &  & & & & & & & & &1844.00 & 1 & 0 & 1 & 0 & 32.1& & & \\
 &  & & & & & & & & &1863.00 & 1 & 0 & 0 & 1 & & 33.5& & \\
XB 1832-330 & 1 & 155.5 & 369.0 & 6 & 6 & 0.25 & 0.22 & 0 & 1.00 &   & & & & & & & & \\
Ser X-1 & 19 & 395.0 & 78.4 & 6 & 9 & 0.63 & 0.74 & 1 & 0.51 & \textcolor{gray}{2.00--5.00} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{54.8}& \textcolor{gray}{54.8}& \textcolor{gray}{45.4}& \textcolor{gray}{38.8}\\
 &  & & & & & & & & &279.00 & 1 & 0 & 0 & 1 & & & 35.2& \\
HETE J1900.1-2455 & 8 & 1141.5 & 613.5 & 3 & 5 & 1.83 & 1.50 & 4 & 0.08 & \textcolor{gray}{2.00} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{1} & \textcolor{gray}{0} & \textcolor{gray}{52.7}& \textcolor{gray}{51.5}& & \\
 &  & & & & & & & & &5.75--6.00 & 2 & 1 & 1 & 0 & & 37.5& & 37.5\\
 &  & & & & & & & & &12.00 & 1 & 1 & 0 & 0 & 35.2& & & \\
 &  & & & & & & & & &\textbf{376.25} & \textbf{1} & \textbf{0} & \textbf{1} & \textbf{0} & & & & \textbf{40.6}\\
Aql X-1 & 73 & 7364.0 & 208.2 & 4 & 5 & 11.78 & 11.04 & 13 & 0.33 & \textcolor{gray}{2.00--6.00} & \textcolor{gray}{8} & \textcolor{gray}{1} & \textcolor{gray}{3} & \textcolor{gray}{5} & \textcolor{gray}{37.7}& \textcolor{gray}{39.2}& \textcolor{gray}{40.7}& \textcolor{gray}{40.2}\\
 &  & & & & & & & & &156.25 & 1 & 0 & 1 & 0 & & & & 35.9\\
 &  & & & & & & & & &252.25 & 1 & 0 & 0 & 1 & & & & 35.1\\
 &  & & & & & & & & &271.50 & 1 & 0 & 0 & 1 & & & & 39.4\\
 &  & & & & & & & & &\textbf{547.50--550.00} & \textbf{8} & \textbf{2} & \textbf{8} & \textbf{0} & \textbf{41.0}& \textbf{38.9}& \textbf{46.8}& \textbf{54.2}\\
 &  & & & & & & & & &590.00 & 1 & 0 & 1 & 0 & & & & 36.7\\
 &  & & & & & & & & &908.00 & 1 & 0 & 0 & 1 & 31.0& & & \\
 &  & & & & & & & & &1212.00 & 1 & 0 & 0 & 1 & 33.7& & & \\
 &  & & & & & & & & &1221.00 & 1 & 0 & 1 & 0 & & & & 35.8\\
 &  & & & & & & & & &1305.00 & 1 & 1 & 0 & 0 & & 34.8& & \\
 &  & & & & & & & & &1331.00 & 1 & 1 & 0 & 0 & & 39.2& & \\
 &  & & & & & & & & &1388.00 & 1 & 0 & 0 & 1 & & 32.7& & \\
 &  & & & & & & & & &1418.00 & 1 & 0 & 0 & 1 & 32.7& & & \\
 &  & & & & & & & & &1462.25 & 1 & 0 & 1 & 0 & & & & 36.2\\
 &  & & & & & & & & &1670.00 & 1 & 0 & 0 & 1 & 31.2& & & \\
XB 1916-053 & 14 & 711.5 & 381.0 & 5 & 6 & 1.14 & 1.18 & 7 & 0.00 & \textcolor{gray}{2.00--3.00} & \textcolor{gray}{4} & \textcolor{gray}{2} & \textcolor{gray}{3} & \textcolor{gray}{0} & \textcolor{gray}{44.5}& \textcolor{gray}{35.7}& \textcolor{gray}{36.0}& \textcolor{gray}{35.1}\\
 &  & & & & & & & & &6.50 & 1 & 0 & 1 & 0 & & & 36.1& \\
 &  & & & & & & & & &11.50 & 1 & 1 & 1 & 0 & & & 37.4& \\
 &  & & & & & & & & &21.00 & 1 & 1 & 0 & 0 & & 35.7& 37.3& \\
 &  & & & & & & & & &270.00--271.75 & 1 & 0 & 1 & 0 & & 41.4& 36.4& 36.1\\
 &  & & & & & & & & &1588.00 & 1 & 0 & 1 & 0 & 31.4& & & \\
XTE J2123-058 & 5 & 202.5 & 14.3 & 12 & 23 & 0.32 & 0.22 & 1 & 0.19 & 122.50 & 1 & 1 & 0 & 0 & & & 33.8& \\
4U 2129+12 & 6 & 353.0 & 146.1 & 6 & 13 & 0.56 & 0.56 & 0 & 1.00 &   & & & & & & & & \\
Cyg X-2 & 69 & 444.0 & 20.7 & 10 & 18 & 0.71 & 0.51 & 4 & 0.01 & \textcolor{gray}{2.00--12.00} & \textcolor{gray}{14} & \textcolor{gray}{3} & \textcolor{gray}{13} & \textcolor{gray}{1} & \textcolor{gray}{37.1}& \textcolor{gray}{40.7}& \textcolor{gray}{39.7}& \textcolor{gray}{45.4}\\
 &  & & & & & & & & &16.00 & 1 & 0 & 1 & 0 & 31.8& & & \\
 &  & & & & & & & & &48.00 & 1 & 0 & 1 & 0 & & 33.3& 37.4& \\
 &  & & & & & & & & &1713.00 & 1 & 1 & 0 & 0 & & & 36.4& \\

\enddata
\tablecomments{Table 3 columns: (1) source name; 
(2) number of bursts suitable for TBO search;
(3) total burst duration; 
(4) median S/N ratio of the burst peak on the sample of all bursts from 
the given source; 
(5) upper limits on FA in 1-s Fourier windows on a burst peak, (a) minimum (b) median;
(6) number of noise candidates above selected detection threshold (excluding low-frequency candidates and candidates in the known TBO frequency range), 
(6a) predicted by Eq. 4, treating all time windows as independent, (6b) 
mean number per simulation run, averaged over 100 simulation runs, (6c) number of noise candidates from the real data;
(7) percentile of the real-data number of noise candidates with respect to a 100-run simulation sample;
(8) boundaries of the frequency groups (groups of candidates with frequency separation $|\delta \nu|\leq2$\,Hz),
with known TBO frequencies in bold and low-frequency groups in grey;
(9) number of bursts with candidates in a given frequency group, in any region (9a) and in 
the Rise, Burst, or Tail regions (9b-9d); 
(10)  average $P_\mathrm{m}$ of the candidates in each of the four Fourier windows sizes (10a--10d). }
\end{deluxetable*}

\newpage

\startlongtable
\begin{deluxetable*}{lhllchcccccccccc}
\renewcommand*{\arraystretch}{1.0}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablecaption{Fractional amplitudes of candidates per burst}
\tablehead{ 
&  & & & & & & & & & & & & & & \\
1& &2&3&4&&5&6a&6b&6c&6d&6e&7a&7b&7c&7d\\
& & & & & & & \multicolumn{5}{c|}{\centering Indepenent time windows} & \multicolumn{4}{c}{\centering Max FA (\%)} \\
\cline{8-16}
\colhead{\parbox{2.5cm}{ Source}} &  &
\colhead{\parbox{0.5cm}{Entry}} &
%\colhead{\parbox{0.5cm}{\centering Burst ID}} &
\colhead{\parbox{1.5cm}{\centering MINBAR TOA, UT}} &
\colhead{\parbox{0.5cm}{\centering $\nu$ (Hz)}} &  &
\colhead{\parbox{0.7cm}{\centering Where}} &  
\colhead{\parbox{0.3cm}{\centering any}}&
\colhead{\parbox{0.3cm}{\centering 0.5\,s}}&
\colhead{\parbox{0.3cm}{\centering 1.0\,s}}&
\colhead{\parbox{0.3cm}{\centering 2.0\,s}}&
\colhead{\parbox{0.3cm}{\centering 4.0\,s}}&
\colhead{\parbox{0.3cm}{\centering 0.5\,s}}&
\colhead{\parbox{0.3cm}{\centering 1.0\,s}}&
\colhead{\parbox{0.3cm}{\centering 2.0\,s}}&
\colhead{\parbox{0.3cm}{\centering 4.0\,s}}
}
\startdata
%1A 1742-294 & 155 & 1186--1188 &   &  &  1 & $<-0.5$  &   &  &   &  \\
4U 0513-40 & 1614 & 3797 & 2009-01-08 12:23:21 & 1378.75 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $30_{25}^{35}$ \\
\hline
EXO 0748-676 & 196 & 2396 & 1998-06-28 15:28:19 & 86.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $78_{60}^{98}$ &  -- &  -- &  -- \\
 & 1232 & 3415 & 2006-09-08 21:57:59 & 113.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $34_{29}^{41}$ &  -- \\
 & 1381 & 3564 & 2007-07-15 23:32:38 & 147.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $45_{38}^{53}$ &  -- \\
 & 949 & 3132 & 2003-09-21 23:14:21 & 288.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $19_{16}^{22}$ &  -- \\
 & 35 & 2237 & 1996-08-15 21:47:35 & 327.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $22_{19}^{25}$ &  -- \\
 & 961 & 3144 & 2003-10-13 00:04:11 & 333.75 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $28_{23}^{33}$ \\
 & 1314 & 3497 & 2007-03-31 07:49:15 & 339.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $52_{43}^{62}$ &  -- \\
 & 963 & 3146 & 2003-10-13 07:19:21 & 361.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $34_{28}^{40}$ \\
 & 885 & 3069 & 2003-02-19 06:09:11 & 390.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $37_{30}^{45}$ \\
 & 799 & 2983 & 2002-04-20 12:34:20 & 399.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $22_{18}^{26}$ &  -- \\
 & 961 & 3144 & 2003-10-13 00:04:11 & 414.00 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $19_{16}^{22}$ &  $13_{11}^{15}$ \\
 & 799 & 2983 & 2002-04-20 12:34:20 & 470.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $22_{19}^{26}$ &  -- &  -- &  -- \\
 & 992 & 3175 & 2004-03-17 17:17:31 & 539.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $20_{17}^{23}$ \\
 & 1279 & 3462 & 2007-01-14 14:08:45 & 551.50--552.00 &  & R--- &  1  &  1 &  1 &  1 &  0 &  $17_{14}^{20}$ &  $14_{12}^{16}$ &  $15_{13}^{18}$ &  -- \\
 & 1459 & 3642 & 2007-12-13 13:29:20 & 552.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $15_{13}^{17}$ &  -- \\
 & 196 & 2396 & 1998-06-28 15:28:19 & 599.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $67_{51}^{85}$ &  -- \\
 & 864 & 3048 & 2002-12-12 15:35:50 & 700.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $21_{18}^{25}$ &  -- \\
 & 975 & 3158 & 2004-01-24 17:35:31 & 812.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $38_{31}^{45}$ &  -- \\
 & 859 & 3043 & 2002-12-05 00:48:22 & 831.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{10}^{13}$ \\
 & 135 & 2335 & 1997-08-17 15:08:28 & 867.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $36_{30}^{43}$ \\
 & 885 & 3069 & 2003-02-19 06:09:11 & 873.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $26_{22}^{31}$ &  -- &  -- \\
 & 948 & 3131 & 2003-09-19 23:03:23 & 874.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $90_{67}^{114}$ &  -- &  -- \\
 & 862 & 3046 & 2002-12-07 22:14:14 & 948.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $35_{29}^{41}$ &  -- &  -- \\
 & 510 & 2698 & 2000-12-18 15:11:16 & 1005.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $82_{62}^{102}$ &  -- &  -- \\
 & 969 & 3152 & 2004-01-13 01:29:38 & 1027.25 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $30_{25}^{36}$ \\
 & 484 & 2672 & 2000-08-29 09:51:42 & 1108.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $99_{74}^{126}$ &  -- \\
 & 948 & 3131 & 2003-09-19 23:03:23 & 1108.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $31_{26}^{37}$ &  -- \\
 & 404 & 2592 & 1999-10-17 04:10:58 & 1181.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $99_{72}^{127}$ &  -- &  -- \\
 & 1439 & 3622 & 2007-10-16 17:15:18 & 1234.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $27_{23}^{32}$ &  -- &  -- \\
 & 992 & 3175 & 2004-03-17 17:17:31 & 1376.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $18_{16}^{22}$ \\
 & 134 & 2334 & 1997-08-13 23:05:04 & 1390.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $102_{74}^{132}$ &  -- &  -- &  -- \\
 & 882 & 3066 & 2003-02-18 06:01:41 & 1585.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $54_{44}^{65}$ &  -- &  -- \\
 & 885 & 3069 & 2003-02-19 06:09:11 & 1598.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $38_{32}^{46}$ &  -- &  -- &  -- \\
 & 1038 & 3221 & 2004-08-03 01:34:11 & 1865.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $68_{54}^{83}$ &  -- &  -- \\
 & 510 & 2698 & 2000-12-18 15:11:16 & 1890.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $173_{93}^{254}$ &  -- &  -- &  -- \\
 & 881 & 3065 & 2003-02-18 01:14:51 & 1978.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $39_{33}^{47}$ &  -- \\
\hline
4U 0836-429 & 874 & 3058 & 2003-01-28 16:02:35 & 1112.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $13_{11}^{16}$ &  -- &  -- \\
\hline
2S 0918-549 & 431 & 2619 & 2000-05-12 19:50:17 & 1725.75 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $52_{43}^{63}$ \\
\hline
4U 1323-62 & 82 & 2283 & 1997-04-27 01:34:26 & 415.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $84_{63}^{107}$ &  -- &  -- \\
 & 270 & 2469 & 1999-01-18 07:18:56 & 656.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $82_{64}^{101}$ &  -- &  -- &  -- \\
 & 1062 & 3245 & 2004-12-31 08:00:43 & 676.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $17_{14}^{20}$ &  -- \\
 & 270 & 2469 & 1999-01-18 07:18:56 & 1458.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $88_{67}^{111}$ &  -- &  -- \\
 & 84 & 2286 & 1997-04-27 07:40:51 & 1598.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $87_{67}^{109}$ &  -- &  -- &  -- \\
\hline
4U 1608-522 & 698 & 2882 & 2001-11-21 00:06:55 & 10.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $7.0_{5.9}^{8.3}$ &  -- &  -- &  -- \\
 & 702 & 2886 & 2001-11-22 05:31:17 & 94.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $39_{32}^{46}$ &  -- \\
 & 698 & 2882 & 2001-11-21 00:06:55 & 128.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $26_{22}^{32}$ &  -- &  -- &  -- \\
 & 958 & 3141 & 2003-10-07 21:04:46 & 350.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $12_{10}^{14}$ &  -- \\
 & 1654 & 3837 & 2009-06-15 16:18:16 & 464.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $10_{8}^{12}$ &  -- &  -- &  -- \\
 & 958 & 3141 & 2003-10-07 21:04:46 & 506.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $74_{56}^{93}$ &  -- \\
 & 421 & 2609 & 2000-03-09 00:44:25 & 592.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $25_{21}^{30}$ &  -- &  -- \\
 & 180 & 2380 & 1998-03-27 14:05:19 & 619.50 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $4.3_{3.7}^{5.0}$ &  $3.7_{3.3}^{4.2}$ \\
 & 834 & 3018 & 2002-09-09 03:50:29 & 617.50--619.50 &  & --P-- &  3  &  1 &  1 &  1 &  3 &  $6.4_{5.6}^{7.4}$ &  $7.0_{6.2}^{8.0}$ &  $5.6_{4.9}^{6.3}$ &  $3.4_{3.0}^{3.9}$ \\
 & 835 & 3019 & 2002-09-12 04:18:15 & 618.00--620.00 &  & --P-- &  7  &  4 &  7 &  4 &  3 &  $8.9_{7.6}^{10.5}$ &  $9.7_{8.9}^{10.6}$ &  $9.1_{8.5}^{9.8}$ &  $7.9_{7.5}^{8.3}$ \\
 & 1454 & 3637 & 2007-11-28 11:38:31 & 616.00--620.00 &  & RP-- &  7  &  6 &  7 &  5 &  3 &  $9.8_{8.3}^{11.4}$ &  $8.3_{7.4}^{9.3}$ &  $6.1_{5.5}^{6.8}$ &  $6.7_{6.2}^{7.2}$ \\
 & 1456 & 3639 & 2007-11-30 23:21:36 & 618.00 &  & --P-- &  1  &  1 &  1 &  1 &  0 &  $8.0_{6.7}^{9.5}$ &  $7.5_{6.6}^{8.6}$ &  $4.6_{3.9}^{5.4}$ &  -- \\
 & 1727 & 3913 & 2010-03-06 22:49:52 & 619.25--620.00 &  & --P-- &  2  &  0 &  1 &  2 &  2 &  -- &  $10_{9}^{12}$ &  $12_{11}^{13}$ &  $9.2_{8.3}^{10.1}$ \\
 & 2140 & 8227 & 2011-06-13 03:43:12 & 618.00--619.50 &  & --P-- &  7  &  2 &  6 &  4 &  4 &  $6.3_{5.5}^{7.4}$ &  $7.3_{6.3}^{8.4}$ &  $6.3_{5.6}^{6.9}$ &  $6.5_{5.9}^{7.0}$ \\
 & 699 & 2883 & 2001-11-21 04:47:09 & 896.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $47_{38}^{57}$ &  -- &  -- &  -- \\
 & 15 & 2217 & 1996-03-22 16:38:24 & 996.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $43_{36}^{51}$ \\
 & 890 & 3074 & 2003-03-29 04:26:46 & 1176.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $33_{27}^{39}$ &  -- &  -- \\
 & 1650 & 3833 & 2009-06-06 11:45:04 & 1416.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $34_{28}^{40}$ &  -- &  -- &  -- \\
 & 698 & 2882 & 2001-11-21 00:06:55 & 1818.75 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $39_{32}^{47}$ \\
 & 2140 & 8227 & 2011-06-13 03:43:12 & 1888.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $14_{12}^{17}$ &  -- \\
 & 703 & 2887 & 2001-11-22 13:01:21 & 1977.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $26_{22}^{31}$ \\
\hline
4U 1636-536 & 346 & 2542 & 1999-06-18 23:43:04 & 5.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $3.7_{3.1}^{4.3}$ &  -- \\
 & 849 & 3033 & 2002-09-29 06:24:16 & 6.25 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $29_{24}^{34}$ \\
 & 1121 & 3304 & 2005-07-31 04:57:15 & 4.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $13_{11}^{15}$ &  -- &  -- \\
 & 1135 & 3318 & 2005-08-30 05:01:41 & 33.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $23_{19}^{27}$ &  -- &  -- \\
 & 1717 & 3903 & 2010-02-01 08:41:30 & 41.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $42_{35}^{51}$ &  -- \\
 & 1131 & 3314 & 2005-08-29 16:53:00 & 255.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $68_{54}^{83}$ &  -- &  -- \\
 & 1295 & 3478 & 2007-03-07 03:32:52 & 402.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $26_{22}^{31}$ &  -- &  -- &  -- \\
 & 55 & 2257 & 1996-12-28 22:39:25 & 579.00--581.00 &  & RP-- &  2  &  1 &  1 &  1 &  1 &  $19_{16}^{22}$ &  $20_{17}^{23}$ &  $3.8_{3.2}^{4.4}$ &  $2.5_{2.1}^{2.9}$ \\
 & 56 & 2258 & 1996-12-28 23:54:04 & 580.00--582.00 &  & RP-- &  1  &  1 &  1 &  1 &  1 &  $13_{12}^{15}$ &  $11_{9}^{12}$ &  $10_{9}^{12}$ &  $8.8_{7.7}^{10.1}$ \\
 & 57 & 2259 & 1996-12-29 23:26:47 & 581.00--582.00 &  & --P-- &  3  &  2 &  2 &  3 &  2 &  $10_{9}^{12}$ &  $7.4_{6.5}^{8.4}$ &  $7.3_{6.6}^{8.2}$ &  $6.1_{5.5}^{6.7}$ \\
 & 58 & 2260 & 1996-12-31 17:36:53 & 580.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $3.1_{2.7}^{3.5}$ \\
 & 218 & 2418 & 1998-08-19 11:44:39 & 578.00--582.00 &  & RP-- &  4  &  4 &  3 &  3 &  1 &  $26_{23}^{30}$ &  $31_{27}^{35}$ &  $6.0_{5.3}^{6.8}$ &  $4.0_{3.5}^{4.6}$ \\
 & 219 & 2419 & 1998-08-20 03:40:09 & 579.50--581.50 &  & RP-- &  3  &  2 &  3 &  2 &  2 &  $12_{10}^{14}$ &  $12_{11}^{14}$ &  $7.3_{6.6}^{8.0}$ &  $5.8_{5.3}^{6.3}$ \\
 & 220 & 2420 & 1998-08-20 05:14:12 & 580.00--582.00 &  & RP-- &  4  &  3 &  3 &  3 &  1 &  $25_{22}^{27}$ &  $28_{25}^{31}$ &  $14_{13}^{16}$ &  $7.0_{6.4}^{7.8}$ \\
 & 297 & 2496 & 1999-02-27 08:47:29 & 580.00--582.00 &  & RP-- &  2  &  2 &  2 &  2 &  1 &  $10_{9}^{12}$ &  $13_{11}^{14}$ &  $6.1_{5.2}^{7.0}$ &  $3.4_{3.0}^{3.9}$ \\
 & 344 & 2540 & 1999-06-10 05:55:30 & 580.00--581.00 &  & --P-- &  4  &  3 &  2 &  3 &  2 &  $12_{11}^{14}$ &  $12_{11}^{14}$ &  $12_{11}^{13}$ &  $9.8_{9.1}^{10.4}$ \\
 & 346 & 2542 & 1999-06-18 23:43:04 & 580.00--581.00 &  & RP-- &  1  &  1 &  1 &  1 &  1 &  $20_{18}^{23}$ &  $22_{20}^{25}$ &  $5.8_{5.1}^{6.7}$ &  $3.0_{2.6}^{3.5}$ \\
 & 348 & 2544 & 1999-06-19 17:30:58 & 580.00--581.00 &  & --P-- &  3  &  3 &  2 &  2 &  2 &  $12_{11}^{13}$ &  $9.3_{8.4}^{10.2}$ &  $8.5_{7.9}^{9.2}$ &  $5.9_{5.4}^{6.4}$ \\
 & 350 & 2546 & 1999-06-21 19:05:53 & 581.00--581.25 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $6.1_{5.2}^{7.1}$ &  $4.5_{3.9}^{5.2}$ &  $3.3_{2.9}^{3.9}$ \\
 & 380 & 2576 & 1999-09-25 20:40:49 & 580.00--581.00 &  & R--- &  1  &  1 &  1 &  0 &  0 &  $32_{27}^{38}$ &  $11_{9}^{12}$ &  -- &  -- \\
 & 438 & 2626 & 2000-06-15 05:05:45 & 579.75--582.00 &  & --P-- &  8  &  8 &  5 &  3 &  2 &  $15_{13}^{17}$ &  $11_{10}^{12}$ &  $13_{12}^{14}$ &  $8.9_{8.4}^{9.4}$ \\
 & 470 & 2658 & 2000-08-09 01:18:40 & 579.75--581.50 &  & --P-- &  5  &  1 &  4 &  4 &  3 &  $6.9_{6.0}^{8.0}$ &  $9.4_{8.4}^{10.5}$ &  $6.5_{5.6}^{7.6}$ &  $5.8_{5.3}^{6.4}$ \\
 & 471 & 2659 & 2000-08-09 08:56:53 & 581.00--581.75 &  & --P-- &  3  &  0 &  2 &  3 &  2 &  -- &  $6.7_{5.9}^{7.7}$ &  $8.4_{7.6}^{9.3}$ &  $6.2_{5.6}^{6.8}$ \\
 & 472 & 2660 & 2000-08-12 23:32:21 & 581.00--581.50 &  & --P-- &  2  &  0 &  2 &  1 &  1 &  -- &  $8.3_{7.5}^{9.2}$ &  $6.6_{5.9}^{7.2}$ &  $5.4_{4.9}^{5.9}$ \\
 & 505 & 2693 & 2000-11-05 04:21:59 & 580.00--581.00 &  & RP-- &  2  &  1 &  2 &  2 &  1 &  $15_{13}^{17}$ &  $16_{14}^{18}$ &  $4.6_{4.1}^{5.3}$ &  $4.2_{3.8}^{4.7}$ \\
 & 507 & 2695 & 2000-11-12 18:02:28 & 580.50--581.25 &  & --P-- &  3  &  0 &  3 &  3 &  3 &  -- &  $7.3_{6.2}^{8.6}$ &  $6.5_{5.6}^{7.4}$ &  $6.4_{5.5}^{7.4}$ \\
 & 511 & 2699 & 2001-01-28 02:47:13 & 581.00--581.50 &  & --P-- &  2  &  0 &  2 &  2 &  1 &  -- &  $6.8_{6.0}^{7.8}$ &  $4.7_{4.1}^{5.4}$ &  $5.7_{5.3}^{6.2}$ \\
 & 513 & 2701 & 2001-02-01 21:00:50 & 581.00--581.50 &  & --P-- &  3  &  0 &  1 &  3 &  2 &  -- &  $6.3_{5.5}^{7.2}$ &  $7.0_{6.0}^{8.2}$ &  $5.1_{4.3}^{6.0}$ \\
 & 514 & 2702 & 2001-02-02 02:24:20 & 581.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $3.2_{2.7}^{3.7}$ \\
 & 536 & 2723 & 2001-04-30 05:28:34 & 581.00--581.50 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.3_{4.5}^{6.2}$ &  $3.6_{3.1}^{4.3}$ &  -- \\
 & 548 & 4177 & 2001-06-15 03:14:04 & 580.75--581.50 &  & --P-- &  3  &  0 &  3 &  3 &  2 &  -- &  $13_{11}^{14}$ &  $12_{11}^{13}$ &  $8.3_{7.5}^{9.2}$ \\
 & 572 & 2756 & 2001-08-28 06:41:20 & 581.00--581.50 &  & --P-- &  3  &  0 &  3 &  2 &  2 &  -- &  $5.5_{4.8}^{6.4}$ &  $5.3_{4.8}^{6.0}$ &  $4.6_{4.2}^{5.1}$ \\
 & 624 & 2808 & 2001-09-30 14:47:17 & 580.00--580.50 &  & RP-- &  2  &  0 &  1 &  1 &  0 &  -- &  $10_{9}^{12}$ &  $3.4_{2.9}^{4.1}$ &  -- \\
 & 692 & 2876 & 2001-11-01 07:38:19 & 580.75--581.25 &  & --P-- &  3  &  0 &  2 &  3 &  2 &  -- &  $8.3_{7.1}^{9.6}$ &  $6.8_{6.0}^{7.8}$ &  $6.5_{5.8}^{7.3}$ \\
 & 722 & 2906 & 2002-01-09 00:26:38 & 580.25--581.50 &  & --P-- &  3  &  0 &  1 &  3 &  2 &  -- &  $5.5_{4.6}^{6.5}$ &  $7.7_{6.6}^{9.1}$ &  $6.7_{5.7}^{7.8}$ \\
 & 723 & 2907 & 2002-01-09 12:48:24 & 580.00--581.25 &  & --P-- &  2  &  1 &  2 &  2 &  2 &  $7.2_{6.1}^{8.4}$ &  $7.9_{7.0}^{9.0}$ &  $5.1_{4.5}^{5.9}$ &  $3.2_{2.7}^{3.8}$ \\
 & 732 & 2917 & 2002-01-12 01:53:57 & 581.00--581.50 &  & RP-- &  1  &  0 &  1 &  1 &  1 &  -- &  $14_{12}^{16}$ &  $12_{11}^{14}$ &  $8.6_{7.4}^{9.9}$ \\
 & 737 & 2921 & 2002-01-12 21:35:34 & 579.00--581.50 &  & RP-- &  4  &  2 &  3 &  2 &  1 &  $15_{13}^{17}$ &  $28_{24}^{33}$ &  $16_{14}^{18}$ &  $7.8_{7.0}^{8.7}$ \\
 & 739 & 2923 & 2002-01-13 01:29:03 & 580.00--581.25 &  & RP-- &  3  &  2 &  2 &  2 &  1 &  $23_{20}^{26}$ &  $27_{24}^{30}$ &  $21_{19}^{22}$ &  $6.2_{5.5}^{6.9}$ \\
 & 742 & 2926 & 2002-01-13 12:47:26 & 581.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $19_{16}^{22}$ &  -- \\
 & 746 & 2930 & 2002-01-14 01:22:36 & 580.00--582.00 &  & RP-- &  4  &  3 &  2 &  3 &  2 &  $52_{44}^{61}$ &  $19_{16}^{23}$ &  $17_{15}^{19}$ &  $8.9_{8.0}^{9.7}$ \\
 & 748 & 2932 & 2002-01-14 12:20:36 & 581.25--582.00 &  & --P-- &  3  &  1 &  0 &  2 &  2 &  $14_{12}^{17}$ &  -- &  $6.3_{5.5}^{7.2}$ &  $7.5_{6.5}^{8.7}$ \\
 & 765 & 2949 & 2002-01-22 07:07:20 & 579.00--581.00 &  & R--- &  3  &  2 &  1 &  2 &  0 &  $21_{18}^{24}$ &  $23_{20}^{26}$ &  $16_{14}^{18}$ &  -- \\
 & 776 & 2960 & 2002-01-30 23:06:55 & 580.00--582.00 &  & RP-- &  3  &  1 &  1 &  2 &  2 &  $13_{10}^{15}$ &  $14_{11}^{16}$ &  $5.1_{4.3}^{6.1}$ &  $4.8_{4.2}^{5.5}$ \\
 & 777 & 2961 & 2002-02-05 22:21:51 & 579.00--582.00 &  & RP-- &  4  &  1 &  2 &  3 &  2 &  $22_{19}^{25}$ &  $25_{21}^{29}$ &  $6.8_{5.9}^{7.9}$ &  $6.2_{5.4}^{7.0}$ \\
 & 779 & 2963 & 2002-02-11 17:35:07 & 579.00--581.00 &  & RP-- &  2  &  1 &  2 &  1 &  1 &  $14_{12}^{16}$ &  $13_{11}^{15}$ &  $5.1_{4.6}^{5.8}$ &  $4.0_{3.5}^{4.5}$ \\
 & 800 & 2984 & 2002-04-26 05:07:18 & 576.00--581.50 &  & RP-- &  6  &  2 &  5 &  5 &  3 &  $10_{9}^{12}$ &  $9.4_{7.9}^{11.0}$ &  $8.0_{7.0}^{9.1}$ &  $6.6_{5.8}^{7.6}$ \\
 & 851 & 3035 & 2002-10-04 06:01:44 & 580.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $8.4_{7.1}^{10.0}$ &  -- &  -- \\
 & 1072 & 3255 & 2005-03-23 05:27:59 & 580.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $10_{9}^{12}$ &  -- \\
 & 1101 & 3284 & 2005-05-26 07:30:53 & 580.50--581.00 &  & --P-- &  2  &  0 &  0 &  1 &  2 &  -- &  -- &  $7.4_{6.4}^{8.4}$ &  $6.6_{5.7}^{7.7}$ \\
 & 1125 & 3308 & 2005-08-10 05:36:36 & 578.00--581.25 &  & RP-- &  2  &  2 &  2 &  1 &  1 &  $16_{14}^{18}$ &  $17_{15}^{20}$ &  $4.5_{3.9}^{5.2}$ &  $3.7_{3.3}^{4.2}$ \\
 & 1126 & 3309 & 2005-08-14 02:06:27 & 580.00--581.00 &  & --P-- &  1  &  1 &  1 &  1 &  0 &  $8.8_{7.4}^{10.5}$ &  $6.7_{5.6}^{7.9}$ &  $5.2_{4.5}^{6.1}$ &  -- \\
 & 1127 & 3310 & 2005-08-16 01:45:37 & 580.00--581.00 &  & RP-- &  2  &  1 &  1 &  1 &  1 &  $42_{36}^{48}$ &  $52_{43}^{61}$ &  $5.2_{4.6}^{6.0}$ &  $4.0_{3.5}^{4.6}$ \\
 & 1185 & 3368 & 2006-04-15 13:14:39 & 581.00--581.50 &  & R--- &  1  &  0 &  1 &  1 &  0 &  -- &  $27_{23}^{31}$ &  $8.2_{7.0}^{9.4}$ &  -- \\
 & 1195 & 3378 & 2006-07-03 01:46:32 & 580.00--581.50 &  & RP-- &  2  &  1 &  1 &  1 &  1 &  $43_{34}^{52}$ &  $5.7_{4.8}^{6.7}$ &  $5.2_{4.5}^{6.0}$ &  $4.7_{4.2}^{5.4}$ \\
 & 1196 & 3379 & 2006-07-24 11:49:14 & 580.50--581.00 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.6_{4.8}^{6.6}$ &  $4.4_{3.8}^{5.1}$ &  -- \\
 & 1246 & 3429 & 2006-09-26 11:48:28 & 581.00--581.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $6.4_{5.4}^{7.5}$ \\
 & 1264 & 3447 & 2006-11-09 22:35:52 & 580.00--581.00 &  & R--- &  2  &  1 &  2 &  1 &  0 &  $42_{36}^{49}$ &  $40_{34}^{47}$ &  $24_{21}^{27}$ &  -- \\
 & 1265 & 3448 & 2006-11-11 21:38:56 & 580.50--581.50 &  & --P-- &  3  &  0 &  2 &  3 &  2 &  -- &  $8.4_{7.5}^{9.5}$ &  $6.4_{5.5}^{7.4}$ &  $5.1_{4.5}^{5.6}$ \\
 & 1267 & 3450 & 2006-11-15 05:58:35 & 580.00--581.50 &  & --P-- &  3  &  0 &  1 &  3 &  2 &  -- &  $5.7_{4.9}^{6.7}$ &  $6.3_{5.4}^{7.4}$ &  $5.5_{4.7}^{6.4}$ \\
 & 1329 & 3512 & 2007-05-02 10:04:35 & 580.00--581.00 &  & R--- &  1  &  1 &  1 &  0 &  0 &  $14_{11}^{16}$ &  $15_{13}^{18}$ &  -- &  -- \\
 & 1365 & 3548 & 2007-06-20 01:03:05 & 581.00--581.50 &  & --P-- &  2  &  0 &  1 &  1 &  2 &  -- &  $6.3_{5.3}^{7.5}$ &  $7.2_{6.2}^{8.3}$ &  $5.0_{4.4}^{5.7}$ \\
 & 1366 & 3549 & 2007-06-21 02:12:11 & 579.00--580.00 &  & R--- &  1  &  1 &  1 &  0 &  0 &  $16_{13}^{18}$ &  $18_{15}^{21}$ &  -- &  -- \\
 & 1423 & 3606 & 2007-09-28 17:15:19 & 581.00--581.50 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $7.9_{7.0}^{9.0}$ &  $6.1_{5.4}^{6.9}$ &  $4.4_{3.9}^{5.0}$ \\
 & 1432 & 3615 & 2007-10-11 11:03:39 & 581.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $6.5_{5.5}^{7.6}$ &  -- &  -- \\
 & 1451 & 3634 & 2007-11-12 07:37:31 & 581.50 &  & --P-- &  2  &  0 &  0 &  2 &  1 &  -- &  -- &  $7.8_{6.8}^{9.0}$ &  $6.5_{5.9}^{7.2}$ \\
 & 1493 & 3676 & 2008-03-05 19:07:58 & 580.00--581.50 &  & --P-- &  2  &  1 &  1 &  2 &  2 &  $8.4_{7.1}^{10.0}$ &  $7.1_{6.2}^{8.3}$ &  $8.8_{7.7}^{10.1}$ &  $7.0_{6.1}^{8.0}$ \\
 & 1524 & 3707 & 2008-05-02 03:56:52 & 580.50--581.00 &  & --P-- &  2  &  0 &  2 &  2 &  1 &  -- &  $7.3_{6.3}^{8.5}$ &  $6.0_{5.4}^{6.7}$ &  $5.1_{4.6}^{5.7}$ \\
 & 1539 & 3722 & 2008-05-28 19:34:00 & 581.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.9_{4.2}^{5.8}$ &  -- \\
 & 1567 & 3750 & 2008-07-31 06:25:40 & 580.50--581.25 &  & --PT &  3  &  0 &  0 &  3 &  3 &  -- &  -- &  $8.2_{7.1}^{9.6}$ &  $8.1_{7.1}^{9.3}$ \\
 & 1588 & 3771 & 2008-10-07 01:21:08 & 579.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $7.5_{6.4}^{8.7}$ &  -- \\
 & 1630 & 3813 & 2009-03-14 19:59:22 & 580.00--582.00 &  & --P-- &  5  &  3 &  2 &  5 &  4 &  $12_{10}^{15}$ &  $11_{9}^{12}$ &  $11_{10}^{13}$ &  $10_{9}^{11}$ \\
 & 1656 & 3839 & 2009-06-22 06:29:52 & 580.50--581.50 &  & RP-- &  3  &  0 &  2 &  3 &  2 &  -- &  $12_{10}^{13}$ &  $11_{10}^{12}$ &  $9.0_{8.2}^{9.8}$ \\
 & 1668 & 3851 & 2009-09-05 05:16:18 & 580.00--581.00 &  & --P-- &  2  &  0 &  2 &  1 &  1 &  -- &  $8.6_{7.3}^{10.2}$ &  $7.2_{6.1}^{8.3}$ &  $6.1_{5.4}^{7.0}$ \\
 & 1698 & 3884 & 2009-12-01 00:38:47 & 581.25--581.50 &  & --P-- &  2  &  0 &  0 &  2 &  1 &  -- &  -- &  $6.1_{5.3}^{6.9}$ &  $4.6_{4.1}^{5.3}$ \\
 & 1699 & 3885 & 2009-12-03 07:43:50 & 580.75--581.00 &  & --P-- &  2  &  0 &  2 &  1 &  1 &  -- &  $9.3_{8.3}^{10.5}$ &  $7.6_{6.8}^{8.5}$ &  $4.6_{4.0}^{5.4}$ \\
 & 1705 & 3891 & 2010-01-16 01:59:57 & 581.50 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $7.9_{6.8}^{9.3}$ &  $7.5_{6.6}^{8.6}$ \\
 & 1759 & 8080 & 2010-06-09 23:45:39 & 581.00 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $7.6_{6.5}^{9.0}$ &  $6.1_{5.2}^{7.1}$ &  $4.7_{4.1}^{5.4}$ \\
 & 1762 & 3943 & 2010-06-27 16:26:40 & 580.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.4_{3.8}^{5.3}$ &  -- \\
 & 1774 & 3955 & 2010-08-28 03:38:57 & 579.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $19_{16}^{23}$ &  -- &  -- \\
 & 2124 & 8211 & 2011-04-01 15:22:59 & 580.75--581.00 &  & --P-- &  2  &  0 &  1 &  2 &  2 &  -- &  $12_{11}^{14}$ &  $12_{10}^{13}$ &  $9.1_{8.0}^{10.3}$ \\
 & 2180 & 8267 & 2011-10-22 23:59:39 & 580.00--581.25 &  & --P-- &  2  &  1 &  2 &  1 &  1 &  $9.2_{7.7}^{10.9}$ &  $8.8_{7.8}^{10.0}$ &  $5.9_{5.2}^{6.8}$ &  $5.3_{4.6}^{6.1}$ \\
 & 1445 & 3628 & 2007-10-27 08:29:43 & 636.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $80_{61}^{100}$ &  -- &  -- \\
 & 1398 & 3581 & 2007-08-14 11:05:17 & 681.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $13_{11}^{16}$ &  -- &  -- \\
 & 58 & 2260 & 1996-12-31 17:36:53 & 708.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $26_{21}^{31}$ &  -- &  -- &  -- \\
 & 1094 & 3277 & 2005-04-26 10:16:59 & 798.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $14_{12}^{16}$ &  -- &  -- &  -- \\
 & 1487 & 3670 & 2008-02-22 19:28:28 & 803.25 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $39_{33}^{46}$ \\
 & 1749 & 8076 & 2010-05-20 04:47:23 & 1262.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $60_{49}^{73}$ &  -- &  -- &  -- \\
 & 767 & 2951 & 2002-01-24 21:05:32 & 1520.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $82_{62}^{104}$ &  -- &  -- &  -- \\
 & 1170 & 3353 & 2006-02-06 16:21:20 & 1537.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $20_{16}^{23}$ &  -- \\
 & 1315 & 3498 & 2007-04-04 19:50:41 & 1667.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $21_{17}^{25}$ &  -- &  -- \\
 & 756 & 2940 & 2002-01-15 23:26:47 & 1864.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $14_{12}^{17}$ &  -- \\
 & 800 & 2984 & 2002-04-26 05:07:18 & 1990.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $97_{70}^{126}$ &  -- &  -- &  -- \\
\hline
XTE J1701-462 & 1384 & 3567 & 2007-07-17 12:24:26 & 80.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $18_{15}^{22}$ &  -- &  -- &  -- \\
\hline
MXB 1658-298 & 521 & 4178 & 2001-03-07 12:24:34 & 108.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $108_{77}^{142}$ &  -- &  -- &  -- \\
 & 321 & 2517 & 1999-04-09 14:47:34 & 567.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $14_{11}^{16}$ &  -- &  -- \\
 & 322 & 2518 & 1999-04-10 09:49:37 & 566.75 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $8.0_{6.9}^{9.3}$ \\
 & 323 & 2519 & 1999-04-14 11:48:56 & 566.75--567.25 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{9}^{13}$ \\
 & 328 & 2524 & 1999-04-21 11:45:57 & 567.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{9}^{12}$ \\
 & 537 & 2724 & 2001-04-30 17:41:33 & 728.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $87_{67}^{108}$ &  -- &  -- &  -- \\
 & 329 & 2525 & 1999-04-24 14:43:11 & 786.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $58_{44}^{74}$ &  -- &  -- &  -- \\
\hline
4U 1702-429 & 483 & 2671 & 2000-08-25 14:46:46 & 273.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $7.8_{6.6}^{9.2}$ &  -- \\
 & 123 & 2323 & 1997-07-19 18:40:58 & 329.00--330.00 &  & --P-- &  3  &  1 &  1 &  3 &  2 &  $10_{9}^{12}$ &  $6.5_{5.6}^{7.5}$ &  $8.6_{7.7}^{9.7}$ &  $7.0_{6.4}^{7.7}$ \\
 & 126 & 2326 & 1997-07-26 09:03:23 & 328.50--330.00 &  & --P-- &  2  &  1 &  2 &  2 &  2 &  $9.2_{7.8}^{10.8}$ &  $11_{10}^{12}$ &  $8.4_{7.6}^{9.1}$ &  $5.8_{5.2}^{6.4}$ \\
 & 127 & 2327 & 1997-07-26 14:04:18 & 326.00--330.00 &  & RP-- &  5  &  4 &  4 &  3 &  2 &  $9.0_{7.7}^{10.6}$ &  $12_{11}^{13}$ &  $9.4_{8.7}^{10.1}$ &  $6.2_{5.7}^{6.8}$ \\
 & 130 & 2330 & 1997-07-30 07:22:37 & 327.50--330.00 &  & --P-- &  3  &  2 &  3 &  3 &  1 &  $8.8_{7.5}^{10.3}$ &  $7.5_{6.6}^{8.7}$ &  $6.8_{6.0}^{7.6}$ &  $5.6_{5.1}^{6.3}$ \\
 & 131 & 2331 & 1997-07-30 12:11:56 & 329.00--330.50 &  & --P-- &  8  &  5 &  6 &  5 &  3 &  $14_{12}^{17}$ &  $13_{12}^{15}$ &  $11_{10}^{12}$ &  $10_{10}^{11}$ \\
 & 290 & 2489 & 1999-02-21 23:48:32 & 328.00--330.00 &  & --P-- &  3  &  1 &  2 &  2 &  2 &  $8.9_{7.4}^{10.6}$ &  $6.5_{5.6}^{7.5}$ &  $5.0_{4.2}^{5.9}$ &  $4.3_{3.8}^{4.9}$ \\
 & 291 & 2490 & 1999-02-22 04:56:05 & 327.00--328.50 &  & RP-- &  2  &  0 &  1 &  1 &  0 &  -- &  $6.4_{5.5}^{7.5}$ &  $3.8_{3.2}^{4.4}$ &  -- \\
 & 454 & 2642 & 2000-07-23 07:09:42 & 329.00--329.75 &  & --P-- &  2  &  0 &  2 &  2 &  2 &  -- &  $10_{9}^{12}$ &  $9.4_{8.5}^{10.5}$ &  $7.2_{6.4}^{8.1}$ \\
 & 516 & 2704 & 2001-02-04 03:50:29 & 327.50--330.00 &  & --P-- &  3  &  1 &  1 &  3 &  1 &  $7.5_{6.5}^{8.7}$ &  $5.1_{4.4}^{6.0}$ &  $6.4_{5.4}^{7.5}$ &  $5.3_{4.7}^{6.1}$ \\
 & 524 & 2711 & 2001-04-01 15:47:17 & 328.00--328.50 &  & RP-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.6_{4.8}^{6.6}$ &  $4.0_{3.4}^{4.7}$ &  -- \\
 & 525 & 2712 & 2001-04-01 21:55:53 & 328.50--330.00 &  & --P-- &  5  &  3 &  4 &  3 &  3 &  $11_{9}^{13}$ &  $12_{11}^{13}$ &  $10_{9}^{11}$ &  $10_{9}^{11}$ \\
 & 696 & 2880 & 2001-11-16 17:02:11 & 329.00 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.8_{4.9}^{6.8}$ &  $4.7_{4.0}^{5.5}$ &  -- \\
 & 973 & 3156 & 2004-01-18 21:12:37 & 329.25--329.50 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $6.8_{5.9}^{7.9}$ &  $4.2_{3.6}^{5.0}$ \\
 & 974 & 3157 & 2004-01-20 00:30:01 & 327.50--328.00 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $5.8_{5.0}^{6.8}$ &  $4.6_{4.0}^{5.3}$ &  $3.2_{2.8}^{3.7}$ \\
 & 983 & 3166 & 2004-02-29 01:59:38 & 329.00--330.25 &  & --P-- &  4  &  1 &  3 &  3 &  3 &  $14_{12}^{17}$ &  $13_{11}^{15}$ &  $12_{11}^{13}$ &  $11_{10}^{13}$ \\
 & 984 & 3167 & 2004-02-29 06:32:16 & 329.50--330.00 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $7.3_{6.2}^{8.7}$ &  $6.4_{5.5}^{7.3}$ &  $5.3_{4.7}^{6.1}$ \\
 & 986 & 3169 & 2004-03-01 23:26:40 & 327.50--328.50 &  & RP-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $8.3_{7.0}^{9.7}$ &  -- \\
 & 987 & 3170 & 2004-03-02 07:27:52 & 328.00 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $3.9_{3.3}^{4.6}$ &  $3.4_{2.9}^{4.0}$ \\
 & 999 & 3182 & 2004-04-08 22:12:46 & 329.00--329.50 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $6.4_{5.5}^{7.5}$ &  $5.5_{4.9}^{6.3}$ &  $4.0_{3.4}^{4.7}$ \\
 & 1000 & 3183 & 2004-04-09 06:18:07 & 329.00--330.00 &  & --P-- &  4  &  1 &  4 &  3 &  2 &  $15_{13}^{17}$ &  $13_{11}^{14}$ &  $10_{9}^{11}$ &  $9.7_{8.9}^{10.5}$ \\
 & 1002 & 3185 & 2004-04-09 21:32:20 & 329.00--329.75 &  & --P-- &  2  &  0 &  0 &  2 &  1 &  -- &  -- &  $7.5_{6.7}^{8.3}$ &  $4.6_{4.0}^{5.3}$ \\
 & 1007 & 3190 & 2004-04-13 05:40:02 & 327.00--329.75 &  & --P-- &  2  &  0 &  2 &  2 &  1 &  -- &  $11_{9}^{13}$ &  $9.9_{8.7}^{11.3}$ &  $7.8_{6.8}^{8.9}$ \\
 & 1008 & 3191 & 2004-04-13 12:11:53 & 329.50--329.75 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $9.9_{8.7}^{11.2}$ &  $8.5_{7.5}^{9.7}$ \\
 & 1009 & 3192 & 2004-04-13 18:17:23 & 328.00 &  & RP-- &  1  &  0 &  1 &  1 &  1 &  -- &  $6.0_{5.1}^{7.0}$ &  $5.0_{4.4}^{5.8}$ &  $3.5_{3.0}^{4.1}$ \\
 & 1010 & 3193 & 2004-04-14 18:32:01 & 329.00--329.75 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $7.6_{6.4}^{9.0}$ &  $8.0_{7.0}^{9.1}$ &  $6.7_{5.9}^{7.6}$ \\
 & 1011 & 3194 & 2004-04-15 00:43:14 & 327.50--329.75 &  & --P-- &  2  &  0 &  0 &  1 &  1 &  -- &  -- &  $4.9_{4.2}^{5.8}$ &  $3.9_{3.3}^{4.6}$ \\
 & 1012 & 3195 & 2004-04-16 02:08:57 & 329.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $7.3_{6.3}^{8.5}$ &  -- \\
 & 1013 & 3196 & 2004-04-16 20:29:36 & 327.00--330.25 &  & --P-- &  5  &  3 &  5 &  2 &  2 &  $10_{9}^{12}$ &  $9.6_{8.4}^{10.9}$ &  $8.7_{7.9}^{9.6}$ &  $5.9_{5.2}^{6.7}$ \\
 & 1014 & 3197 & 2004-04-17 02:45:18 & 328.00--329.75 &  & RP-- &  4  &  1 &  1 &  4 &  2 &  $10_{9}^{11}$ &  $7.8_{7.0}^{8.8}$ &  $10_{9}^{11}$ &  $8.3_{7.4}^{9.3}$ \\
 & 1140 & 3323 & 2005-09-17 10:26:25 & 328.00--328.50 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.7_{4.9}^{6.7}$ &  $4.1_{3.5}^{4.9}$ &  -- \\
 & 1145 & 3328 & 2005-10-19 01:58:44 & 329.00--330.00 &  & --P-- &  3  &  1 &  3 &  3 &  2 &  $16_{14}^{19}$ &  $13_{11}^{15}$ &  $13_{12}^{15}$ &  $12_{11}^{13}$ \\
 & 1313 & 3496 & 2007-03-30 22:16:48 & 329.50--330.00 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $8.6_{7.4}^{10.2}$ &  $6.7_{5.7}^{7.9}$ &  -- \\
 & 974 & 3157 & 2004-01-20 00:30:01 & 483.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $66_{52}^{80}$ &  -- \\
 & 1014 & 3197 & 2004-04-17 02:45:18 & 577.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $27_{23}^{32}$ &  -- &  -- \\
 & 482 & 2670 & 2000-08-25 07:58:34 & 873.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $2.5_{2.2}^{3.0}$ \\
 & 1051 & 3234 & 2004-11-03 03:28:32 & 1006.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $20_{17}^{24}$ &  -- \\
 & 525 & 2712 & 2001-04-01 21:55:53 & 1528.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $5.7_{4.9}^{6.8}$ &  -- \\
 & 1037 & 3220 & 2004-07-26 19:02:46 & 1833.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $63_{50}^{77}$ &  -- \\
\hline
4U 1705-44 & 358 & 2554 & 1999-07-14 15:14:24 & 3.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $34_{28}^{40}$ &  -- &  -- \\
 & 1393 & 3576 & 2007-08-07 23:42:22 & 2.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $15_{13}^{18}$ &  -- \\
 & 804 & 2988 & 2002-04-29 01:55:28 & 16.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $36_{30}^{43}$ &  -- &  -- \\
 & 1475 & 3658 & 2008-02-05 01:59:00 & 90.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $34_{29}^{40}$ \\
 & 1723 & 3909 & 2010-03-03 19:50:51 & 647.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $94_{72}^{117}$ &  -- \\
 & 1664 & 3847 & 2009-08-19 05:17:38 & 1120.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $26_{21}^{31}$ &  -- &  -- \\
 & 1113 & 3296 & 2005-07-01 03:07:42 & 1674.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $51_{40}^{63}$ &  -- &  -- &  -- \\
\hline
XTE J1710-281 & 938 & 3122 & 2003-08-03 19:14:42 & 3.00 &  & R--- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $18_{16}^{22}$ \\
 & 939 & 3123 & 2003-08-07 02:08:00 & 20.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $65_{52}^{79}$ &  -- &  -- \\
 & 1293 & 3476 & 2007-03-05 18:22:02 & 589.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $23_{19}^{27}$ \\
 & 406 & 2594 & 1999-11-10 23:54:06 & 1044.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $42_{35}^{50}$ &  -- &  -- &  -- \\
 & 1052 & 3235 & 2004-11-07 05:08:54 & 1335.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $44_{36}^{52}$ &  -- &  -- \\
\hline
IGR J17191-2821 & 1330 & 3513 & 2007-05-04 02:32:06 & 293.50--294.00 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $17_{15}^{20}$ &  $12_{10}^{14}$ &  $11_{10}^{13}$ \\
 & 1335 & 3518 & 2007-05-08 17:08:52 & 293.50--294.25 &  & --P-- &  3  &  0 &  1 &  2 &  2 &  -- &  $12_{11}^{15}$ &  $13_{11}^{15}$ &  $12_{10}^{13}$ \\
\hline
4U 1722-30 & 1016 & 3199 & 2004-05-22 05:14:19 & 22.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $7.1_{6.1}^{8.4}$ &  -- &  -- &  -- \\
\hline
4U 1728-34 & 1280 & 3463 & 2007-01-20 06:12:46 & 8.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $5.1_{4.3}^{6.1}$ &  -- &  -- &  -- \\
 & 379 & 2575 & 1999-09-22 05:14:11 & 22.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $7.1_{6.0}^{8.4}$ &  -- &  -- &  -- \\
 & 452 & 2640 & 2000-07-21 05:53:24 & 108.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $48_{34}^{63}$ &  -- \\
 & 3 & 2205 & 1996-02-15 21:10:21 & 363.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $3.2_{2.7}^{3.7}$ &  -- \\
 & 5 & 2207 & 1996-02-16 06:51:10 & 362.00--364.00 &  & RP-- &  3  &  1 &  1 &  2 &  2 &  $6.8_{5.7}^{8.0}$ &  $5.4_{4.6}^{6.3}$ &  $5.0_{4.4}^{5.7}$ &  $5.0_{4.3}^{5.8}$ \\
 & 6 & 2208 & 1996-02-16 10:00:47 & 362.00--364.00 &  & --PT &  5  &  2 &  4 &  5 &  3 &  $10_{9}^{12}$ &  $9.6_{8.5}^{10.9}$ &  $8.1_{6.9}^{9.4}$ &  $7.7_{6.8}^{8.7}$ \\
 & 7 & 2209 & 1996-02-16 19:27:13 & 363.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.4_{3.8}^{5.1}$ &  -- \\
 & 8 & 2210 & 1996-02-18 17:31:52 & 363.00--363.50 &  & --P-- &  2  &  0 &  1 &  2 &  0 &  -- &  $4.2_{3.6}^{5.0}$ &  $4.8_{4.1}^{5.6}$ &  -- \\
 & 146 & 2346 & 1997-09-19 12:32:58 & 362.00--363.00 &  & RP-- &  1  &  1 &  1 &  1 &  1 &  $9.2_{7.9}^{10.8}$ &  $9.2_{7.9}^{10.9}$ &  $5.9_{5.0}^{6.9}$ &  $3.5_{3.0}^{4.0}$ \\
 & 147 & 2347 & 1997-09-20 10:08:53 & 362.50--364.00 &  & RP-- &  5  &  4 &  3 &  3 &  2 &  $10_{9}^{12}$ &  $8.9_{8.0}^{10.0}$ &  $11_{10}^{11}$ &  $6.4_{5.9}^{7.0}$ \\
 & 148 & 2348 & 1997-09-21 15:45:31 & 362.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.2_{3.5}^{4.9}$ &  -- \\
 & 149 & 2349 & 1997-09-21 18:11:07 & 362.00--363.50 &  & RP-- &  2  &  1 &  1 &  2 &  2 &  $12_{10}^{13}$ &  $13_{12}^{15}$ &  $6.5_{5.6}^{7.5}$ &  $3.9_{3.4}^{4.5}$ \\
 & 150 & 2350 & 1997-09-22 06:42:53 & 362.00--364.00 &  & RP-- &  6  &  3 &  4 &  4 &  2 &  $13_{12}^{15}$ &  $9.3_{8.3}^{10.5}$ &  $11_{10}^{12}$ &  $8.1_{7.5}^{8.7}$ \\
 & 282 & 2481 & 1999-01-31 22:02:00 & 362.00--363.00 &  & --P-- &  1  &  1 &  1 &  1 &  1 &  $7.1_{6.2}^{8.1}$ &  $8.1_{7.2}^{9.0}$ &  $5.5_{4.9}^{6.1}$ &  $3.5_{3.1}^{4.0}$ \\
 & 286 & 2485 & 1999-02-04 22:31:25 & 363.00--363.75 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $6.9_{6.0}^{7.9}$ &  $5.1_{4.5}^{5.8}$ &  $3.0_{2.6}^{3.5}$ \\
 & 365 & 2561 & 1999-08-19 09:33:48 & 363.00 &  & RP-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $5.1_{4.4}^{6.0}$ &  $6.2_{5.3}^{7.2}$ \\
 & 366 & 2562 & 1999-08-19 12:09:22 & 362.50--364.00 &  & RP-- &  4  &  3 &  4 &  3 &  2 &  $12_{10}^{14}$ &  $11_{10}^{12}$ &  $9.0_{8.2}^{9.8}$ &  $7.2_{6.5}^{7.9}$ \\
 & 368 & 2564 & 1999-08-19 15:46:58 & 362.00--364.00 &  & --P-- &  3  &  1 &  2 &  3 &  2 &  $17_{14}^{20}$ &  $14_{12}^{16}$ &  $11_{10}^{12}$ &  $12_{11}^{13}$ \\
 & 369 & 2565 & 1999-08-20 05:54:45 & 362.00--364.00 &  & RP-- &  6  &  1 &  6 &  3 &  2 &  $9.8_{8.3}^{11.6}$ &  $9.2_{8.0}^{10.7}$ &  $8.8_{8.0}^{9.7}$ &  $6.8_{6.1}^{7.4}$ \\
 & 580 & 2764 & 2001-09-17 22:15:24 & 362.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.9_{4.2}^{5.7}$ &  -- \\
 & 685 & 2869 & 2001-10-18 03:33:29 & 362.00--363.75 &  & --P-- &  3  &  0 &  2 &  3 &  2 &  -- &  $6.4_{5.6}^{7.5}$ &  $5.5_{4.6}^{6.5}$ &  $4.9_{4.3}^{5.5}$ \\
 & 689 & 2873 & 2001-10-27 23:53:44 & 362.00--363.00 &  & R--- &  1  &  1 &  1 &  1 &  0 &  $15_{13}^{17}$ &  $15_{13}^{18}$ &  $10_{9}^{12}$ &  -- \\
 & 989 & 3172 & 2004-03-12 01:41:13 & 363.50--364.00 &  & --P-- &  3  &  1 &  2 &  3 &  2 &  $13_{11}^{15}$ &  $12_{11}^{14}$ &  $10_{9}^{11}$ &  $7.5_{6.7}^{8.4}$ \\
 & 1186 & 3369 & 2006-04-17 12:25:42 & 363.00--364.00 &  & RP-- &  6  &  5 &  6 &  4 &  2 &  $16_{13}^{18}$ &  $12_{11}^{14}$ &  $11_{10}^{12}$ &  $9.8_{8.9}^{10.7}$ \\
 & 1192 & 3375 & 2006-06-14 17:57:35 & 362.75--364.00 &  & --P-- &  2  &  0 &  1 &  2 &  2 &  -- &  $6.5_{5.6}^{7.5}$ &  $7.1_{6.2}^{8.0}$ &  $4.5_{3.8}^{5.2}$ \\
 & 1201 & 3384 & 2006-08-01 16:46:49 & 362.00--363.00 &  & R--- &  1  &  1 &  1 &  0 &  0 &  $12_{10}^{14}$ &  $13_{11}^{15}$ &  -- &  -- \\
 & 1215 & 3398 & 2006-08-15 07:41:11 & 363.00--364.00 &  & --P-- &  2  &  1 &  1 &  2 &  1 &  $12_{10}^{14}$ &  $8.9_{7.7}^{10.2}$ &  $9.2_{8.3}^{10.1}$ &  $5.7_{5.1}^{6.5}$ \\
 & 1228 & 3411 & 2006-08-23 08:59:34 & 362.00 &  & R--- &  1  &  1 &  1 &  0 &  0 &  $13_{11}^{15}$ &  $13_{11}^{15}$ &  -- &  -- \\
 & 1229 & 3412 & 2006-09-08 03:38:35 & 363.00--363.75 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $9.6_{8.3}^{11.1}$ &  $8.2_{7.3}^{9.4}$ &  $7.4_{6.5}^{8.4}$ \\
 & 1249 & 3432 & 2006-10-04 09:56:23 & 363.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $4.7_{4.0}^{5.5}$ \\
 & 1251 & 3434 & 2006-10-16 04:54:24 & 362.00--362.50 &  & --P-- &  1  &  1 &  1 &  1 &  1 &  $9.4_{7.9}^{11.1}$ &  $6.6_{5.7}^{7.8}$ &  $5.7_{5.0}^{6.6}$ &  $3.6_{3.1}^{4.3}$ \\
 & 1322 & 3505 & 2007-04-22 21:35:01 & 363.00 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $8.1_{6.9}^{9.6}$ &  $6.6_{5.7}^{7.7}$ &  $5.2_{4.5}^{6.0}$ \\
 & 1325 & 3508 & 2007-04-24 23:57:46 & 362.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $5.1_{4.3}^{6.0}$ &  -- \\
 & 1351 & 3534 & 2007-05-28 10:31:30 & 363.00--364.00 &  & --P-- &  4  &  1 &  4 &  3 &  2 &  $13_{11}^{15}$ &  $12_{10}^{13}$ &  $12_{11}^{13}$ &  $9.2_{8.4}^{10.0}$ \\
 & 1355 & 3538 & 2007-06-03 20:22:46 & 362.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $5.4_{4.5}^{6.3}$ &  -- \\
 & 1785 & 3966 & 2010-10-05 04:12:48 & 362.00--363.50 &  & --P-- &  3  &  0 &  1 &  2 &  2 &  -- &  $6.7_{5.7}^{7.9}$ &  $8.9_{7.9}^{10.0}$ &  $7.0_{6.3}^{7.8}$ \\
 & 2162 & 8249 & 2011-08-28 17:40:52 & 363.00--364.00 &  & RP-- &  2  &  0 &  2 &  1 &  1 &  -- &  $11_{10}^{13}$ &  $11_{10}^{12}$ &  $8.5_{7.6}^{9.6}$ \\
 & 277 & 2476 & 1999-01-26 00:01:40 & 381.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $41_{34}^{50}$ &  -- &  -- \\
 & 989 & 3172 & 2004-03-12 01:41:13 & 419.00 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $5.7_{4.8}^{6.7}$ \\
 & 319 & 2515 & 1999-03-31 15:14:29 & 822.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $5.5_{4.6}^{6.5}$ &  -- &  -- \\
 & 2167 & 8254 & 2011-09-17 12:24:55 & 1550.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $17_{15}^{20}$ \\
 & 277 & 2476 & 1999-01-26 00:01:40 & 1574.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $44_{36}^{53}$ &  -- &  -- &  -- \\
 & 1322 & 3505 & 2007-04-22 21:35:01 & 1678.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $74_{57}^{94}$ &  -- &  -- \\
 & 1189 & 3372 & 2006-05-11 00:39:21 & 1829.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $67_{51}^{83}$ &  -- &  -- \\
 & 689 & 2873 & 2001-10-27 23:53:44 & 1965.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $13_{11}^{16}$ &  -- &  -- \\
\hline
MXB 1730-335 & 173 & 2373 & 1998-02-07 20:04:55 & 18.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $6.1_{5.2}^{7.0}$ \\
 & 172 & 2372 & 1998-02-07 19:00:34 & 33.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $9.6_{8.2}^{11.4}$ \\
 & 165 & 2365 & 1998-01-31 23:25:27 & 396.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $65_{47}^{84}$ &  -- &  -- &  -- \\
 & 223 & 2423 & 1998-08-22 10:15:46 & 406.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $37_{30}^{44}$ &  -- &  -- &  -- \\
 & 171 & 2371 & 1998-02-04 20:21:48 & 468.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $58_{46}^{72}$ &  -- &  -- &  -- \\
 & 171 & 2371 & 1998-02-04 20:21:48 & 592.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $27_{22}^{32}$ &  -- &  -- \\
 & 163 & 2363 & 1998-01-30 20:28:11 & 732.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $42_{34}^{51}$ \\
 & 386 & 4182 & 1999-10-02 09:28:24 & 1051.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $38_{31}^{46}$ &  -- \\
 & 118 & 4189 & 1997-07-07 13:29:07 & 1464.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $151_{93}^{210}$ &  -- &  -- \\
 & 173 & 2373 & 1998-02-07 20:04:55 & 1643.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $10_{9}^{12}$ \\
\hline
KS 1731-260 & 231 & 2430 & 1998-10-02 07:36:57 & 44.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $13_{11}^{15}$ &  -- &  -- &  -- \\
 & 467 & 2655 & 2000-08-07 20:23:26 & 173.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.6_{3.9}^{5.4}$ &  -- \\
 & 29 & 2231 & 1996-07-14 04:16:13 & 524.00--524.25 &  & --P-- &  2  &  0 &  2 &  1 &  1 &  -- &  $6.0_{5.1}^{7.1}$ &  $5.3_{4.7}^{6.1}$ &  $4.3_{3.8}^{4.8}$ \\
 & 296 & 2495 & 1999-02-26 17:13:09 & 523.50--524.00 &  & --P-- &  1  &  1 &  0 &  1 &  0 &  $7.1_{6.1}^{8.4}$ &  -- &  $3.9_{3.4}^{4.5}$ &  -- \\
 & 298 & 2497 & 1999-02-27 17:25:09 & 523.50--524.50 &  & --P-- &  4  &  4 &  3 &  3 &  2 &  $13_{11}^{14}$ &  $9.6_{8.6}^{10.6}$ &  $8.2_{7.6}^{8.9}$ &  $7.2_{6.7}^{7.7}$ \\
 & 496 & 2684 & 2000-09-29 14:08:35 & 1840.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $7.4_{6.2}^{8.8}$ &  -- &  -- \\
\hline
4U 1735-444 & 1686 & 3872 & 2009-10-19 07:45:24 & 378.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $125_{89}^{164}$ &  -- &  -- &  -- \\
 & 139 & 2339 & 1997-09-02 12:59:45 & 888.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $61_{47}^{76}$ &  -- \\
\hline
GRS 1741.9-2853 & 24 & 2226 & 1996-05-15 19:32:24 & 589.00--589.75 &  & --P-- &  2  &  0 &  0 &  1 &  1 &  -- &  -- &  $4.5_{3.8}^{5.3}$ &  $6.4_{5.4}^{7.5}$ \\
 & 26 & 2228 & 1996-06-04 14:41:08 & 589.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $5.3_{4.5}^{6.1}$ \\
 & 24 & 2226 & 1996-05-15 19:32:24 & 1829.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $15_{13}^{17}$ \\
\hline
1A 1742-294 & 597 & 2781 & 2001-09-27 14:36:26 & 702.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $105_{76}^{137}$ &  -- &  -- &  -- \\
 & 65 & 2267 & 1997-03-20 17:07:16 & 1340.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $34_{28}^{41}$ &  -- &  -- &  -- \\
\hline
IGR J17473-2721 & 1512 & 3695 & 2008-04-26 00:50:50 & 10.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $34_{24}^{44}$ &  -- &  -- &  -- \\
 & 1501 & 3684 & 2008-04-08 13:36:27 & 240.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $48_{39}^{58}$ &  -- &  -- &  -- \\
 & 1559 & 3742 & 2008-07-17 08:25:41 & 602.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $13_{11}^{15}$ &  -- &  -- &  -- \\
 & 1559 & 3742 & 2008-07-17 08:25:41 & 605.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.1_{3.5}^{4.8}$ &  -- \\
\hline
SLX 1744-300 & 1254 & 3437 & 2006-10-23 10:54:20 & 96.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $68_{54}^{83}$ &  -- &  -- \\
 & 1254 & 3437 & 2006-10-23 10:54:20 & 928.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $9.7_{8.3}^{11.4}$ \\
 & 1323 & 3506 & 2007-04-23 17:34:12 & 1278.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $25_{21}^{29}$ \\
 & 1540 & 3723 & 2008-05-30 05:48:51 & 1978.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $221_{114}^{331}$ &  -- &  -- &  -- \\
\hline
IGR J17480-2446 & 1803 & 3983 & 2010-10-14 17:28:30 & 6.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $189_{98}^{281}$ &  -- &  -- &  -- \\
 & 1791 & 4192 & 2010-10-13 00:37:12 & 10.00--11.00 &  & RPT &  33  &  3 &  30 &  26 &  17 &  $77_{63}^{93}$ &  $88_{66}^{111}$ &  $69_{57}^{83}$ &  $57_{48}^{66}$ \\
 & 1980 & 4159 & 2010-10-25 07:42:54 & 11.00 &  & R--- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $99_{71}^{128}$ \\
 & 1850 & 4030 & 2010-10-15 20:28:31 & 115.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $88_{66}^{112}$ &  -- \\
 & 1925 & 4103 & 2010-10-21 14:05:06 & 116.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $680_{-523}^{1884}$ &  -- &  -- &  -- \\
 & 1877 & 4057 & 2010-10-16 12:22:18 & 380.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $115_{76}^{156}$ &  -- &  -- &  -- \\
 & 2057 & 8144 & 2010-11-06 06:26:08 & 459.00 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $83_{61}^{107}$ \\
 & 2036 & 8123 & 2010-11-02 09:43:14 & 689.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $35_{29}^{42}$ &  -- \\
 & 2096 & 8183 & 2010-11-17 01:23:34 & 751.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $39_{33}^{47}$ &  -- &  -- \\
 & 2066 & 8152 & 2010-11-08 05:57:21 & 771.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $56_{45}^{69}$ &  -- \\
 & 2087 & 8173 & 2010-11-14 06:06:23 & 830.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $83_{63}^{105}$ &  -- &  -- \\
 & 2018 & 8105 & 2010-10-29 14:01:01 & 994.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $160_{100}^{222}$ &  -- &  -- &  -- \\
 & 2048 & 8135 & 2010-11-04 04:35:07 & 997.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $31_{26}^{36}$ &  -- \\
 & 2096 & 8183 & 2010-11-17 01:23:34 & 1003.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $38_{32}^{46}$ &  -- \\
 & 1879 & 4059 & 2010-10-16 13:12:53 & 1050.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $304_{74}^{536}$ &  -- &  -- &  -- \\
 & 1870 & 4050 & 2010-10-16 11:43:33 & 1168.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $247_{79}^{418}$ &  -- &  -- &  -- \\
 & 1939 & 4116 & 2010-10-21 15:56:13 & 1396.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $252_{74}^{431}$ &  -- &  -- \\
 & 2043 & 8130 & 2010-11-03 03:42:46 & 1436.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $43_{35}^{52}$ &  -- &  -- \\
 & 1966 & 4152 & 2010-10-24 07:45:57 & 1630.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $318_{-180}^{816}$ &  -- &  -- \\
 & 1934 & 4111 & 2010-10-21 15:29:11 & 1662.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $123_{84}^{164}$ &  -- \\
 & 1996 & 8083 & 2010-10-27 09:49:25 & 1782.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $54_{44}^{65}$ &  -- \\
 & 2082 & 8169 & 2010-11-12 05:03:17 & 1793.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $141_{30}^{253}$ &  -- &  -- \\
 & 1811 & 3991 & 2010-10-14 19:32:14 & 1833.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $37_{31}^{44}$ \\
 & 1999 & 8086 & 2010-10-27 10:18:54 & 1837.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $146_{89}^{204}$ &  -- &  -- \\
\hline
EXO 1745-248 & 478 & 2666 & 2000-08-13 13:59:29 & 14.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $20_{15}^{25}$ &  -- \\
\hline
1A 1744-361 & 1115 & 3298 & 2005-07-16 22:39:57 & 529.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $11_{9}^{13}$ &  -- &  -- \\
\hline
SAX J1748.9-2021 & 682 & 2866 & 2001-10-14 05:37:34 & 372.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $83_{61}^{107}$ &  -- &  -- \\
 & 678 & 2862 & 2001-10-13 07:43:35 & 549.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $81_{59}^{105}$ &  -- \\
\hline
IGR J17498-2921 & 2152 & 8239 & 2011-08-16 15:21:42 & 401.00 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $11_{10}^{13}$ &  $9.7_{8.3}^{11.2}$ \\
 & 2158 & 8244 & 2011-08-20 14:10:05 & 401.00 &  & --P-- &  2  &  0 &  0 &  1 &  2 &  -- &  -- &  $7.6_{6.4}^{9.0}$ &  $12_{11}^{14}$ \\
\hline
4U 1746-37 & 246 & 2444 & 1998-11-08 02:23:41 & 966.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $100_{72}^{129}$ &  -- &  -- &  -- \\
 & 47 & 2249 & 1996-10-31 09:17:13 & 1887.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $7.9_{6.8}^{9.3}$ \\
\hline
SAX J1750.8-2900 & 530 & 2717 & 2001-04-12 14:20:31 & 599.00--600.75 &  & RP-- &  2  &  1 &  1 &  1 &  1 &  $20_{17}^{23}$ &  $23_{20}^{28}$ &  $6.4_{5.5}^{7.5}$ &  $4.3_{3.7}^{4.9}$ \\
\hline
IGR J17511-3057 & 1675 & 3858 & 2009-09-14 07:54:43 & 244.50--245.00 &  & RPT &  12  &  0 &  9 &  6 &  6 &  -- &  $18_{16}^{20}$ &  $12_{11}^{14}$ &  $29_{25}^{35}$ \\
 & 1676 & 3859 & 2009-09-15 17:17:24 & 244.75--245.00 &  & RP-- &  6  &  0 &  3 &  4 &  4 &  -- &  $18_{16}^{21}$ &  $15_{12}^{17}$ &  $16_{14}^{19}$ \\
 & 1677 & 3860 & 2009-09-17 06:33:27 & 244.75--245.00 &  & RP-- &  3  &  0 &  2 &  3 &  3 &  -- &  $20_{17}^{24}$ &  $17_{15}^{19}$ &  $12_{10}^{14}$ \\
 & 1678 & 3861 & 2009-09-17 14:48:42 & 244.75--245.00 &  & --P-- &  4  &  0 &  1 &  2 &  4 &  -- &  $17_{14}^{20}$ &  $14_{12}^{16}$ &  $16_{14}^{19}$ \\
 & 1679 & 3862 & 2009-09-20 14:50:31 & 244.00--245.00 &  & RP-- &  8  &  1 &  8 &  6 &  4 &  $9.9_{8.4}^{11.8}$ &  $13_{11}^{16}$ &  $12_{10}^{13}$ &  $8.9_{7.9}^{10.0}$ \\
 & 1680 & 3863 & 2009-09-23 14:27:07 & 244.75--245.00 &  & --P-- &  3  &  0 &  1 &  0 &  3 &  -- &  $11_{10}^{13}$ &  -- &  $11_{10}^{13}$ \\
 & 1681 & 3867 & 2009-09-25 07:31:36 & 244.00--245.00 &  & --PT &  12  &  3 &  8 &  6 &  7 &  $13_{11}^{15}$ &  $19_{16}^{23}$ &  $13_{11}^{15}$ &  $19_{16}^{23}$ \\
 & 1682 & 3868 & 2009-09-26 15:11:22 & 244.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{9}^{12}$ \\
 & 1683 & 3869 & 2009-09-27 06:57:22 & 244.75--245.00 &  & --P-- &  3  &  0 &  0 &  1 &  3 &  -- &  -- &  $9.1_{7.7}^{10.6}$ &  $11_{9}^{13}$ \\
\hline
IGR J17597-2201 & 1044 & 3227 & 2004-09-14 13:23:11 & 390.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $19_{16}^{23}$ &  -- &  -- \\
 & 1044 & 3227 & 2004-09-14 13:23:11 & 1529.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $48_{40}^{58}$ &  -- \\
\hline
SAX J1808.4-3658 & 856 & 3040 & 2002-10-19 10:14:33 & 8.00 &  & --P-- &  1  &  1 &  1 &  1 &  0 &  $5.6_{4.9}^{6.4}$ &  $4.3_{3.8}^{4.8}$ &  $2.4_{2.0}^{2.8}$ &  -- \\
 & 853 & 3037 & 2002-10-15 09:55:37 & 400.00--402.00 &  & RPT &  4  &  2 &  2 &  1 &  3 &  $8.0_{7.1}^{9.0}$ &  $9.2_{8.3}^{10.2}$ &  $8.9_{8.1}^{9.8}$ &  $5.7_{5.2}^{6.2}$ \\
 & 854 & 3038 & 2002-10-17 07:19:24 & 401.00 &  & --P-- &  4  &  0 &  4 &  3 &  2 &  -- &  $5.2_{4.6}^{5.8}$ &  $4.7_{4.3}^{5.2}$ &  $4.5_{4.2}^{4.8}$ \\
 & 855 & 3039 & 2002-10-18 04:25:21 & 397.00--402.00 &  & RPT &  7  &  2 &  3 &  5 &  5 &  $15_{13}^{18}$ &  $15_{12}^{17}$ &  $5.4_{4.6}^{6.3}$ &  $24_{20}^{28}$ \\
 & 856 & 3040 & 2002-10-19 10:14:33 & 399.00--401.00 &  & RP-- &  7  &  2 &  4 &  6 &  5 &  $35_{29}^{42}$ &  $38_{32}^{46}$ &  $19_{18}^{21}$ &  $5.1_{4.5}^{5.8}$ \\
 & 1107 & 3290 & 2005-06-05 15:19:04 & 401.00 &  & --P-- &  3  &  0 &  1 &  3 &  2 &  -- &  $4.0_{3.5}^{4.6}$ &  $3.3_{3.0}^{3.7}$ &  $3.1_{2.8}^{3.4}$ \\
 & 1586 & 3769 & 2008-09-23 16:59:43 & 400.00--401.00 &  & RP-- &  3  &  1 &  1 &  2 &  3 &  $6.7_{5.8}^{7.8}$ &  $6.0_{5.3}^{6.8}$ &  $5.9_{5.2}^{6.7}$ &  $3.4_{3.0}^{3.8}$ \\
 & 1587 & 3770 & 2008-09-24 20:14:25 & 400.00--404.00 &  & RP-- &  4  &  2 &  3 &  2 &  3 &  $16_{13}^{19}$ &  $7.4_{6.4}^{8.5}$ &  $6.3_{5.6}^{7.0}$ &  $3.4_{2.9}^{4.0}$ \\
\hline
SAX J1810.8-2609 & 1403 & 3586 & 2007-08-20 21:01:37 & 531.75--532.00 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $6.2_{5.4}^{7.1}$ &  $4.9_{4.4}^{5.4}$ \\
\hline
XTE J1814-338 & 900 & 3084 & 2003-06-06 00:58:31 & 314.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{10}^{13}$ \\
 & 902 & 3086 & 2003-06-07 21:12:22 & 314.00--314.50 &  & RP-- &  7  &  0 &  1 &  6 &  5 &  -- &  $12_{10}^{14}$ &  $12_{11}^{14}$ &  $10_{9}^{11}$ \\
 & 903 & 3087 & 2003-06-09 04:42:35 & 314.00--314.50 &  & RP-- &  9  &  1 &  3 &  7 &  7 &  $13_{11}^{16}$ &  $11_{9}^{13}$ &  $12_{10}^{14}$ &  $11_{10}^{13}$ \\
 & 904 & 3088 & 2003-06-10 02:23:00 & 314.00--314.50 &  & RPT &  11  &  0 &  3 &  7 &  9 &  -- &  $12_{11}^{14}$ &  $15_{12}^{17}$ &  $13_{11}^{15}$ \\
 & 905 & 3089 & 2003-06-11 00:42:03 & 314.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $13_{11}^{15}$ \\
 & 907 & 3091 & 2003-06-12 11:11:37 & 314.00--314.50 &  & RPT &  16  &  0 &  4 &  12 &  12 &  -- &  $16_{13}^{18}$ &  $16_{14}^{19}$ &  $22_{19}^{26}$ \\
 & 908 & 3092 & 2003-06-12 13:31:07 & 314.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $11_{10}^{13}$ \\
 & 909 & 3093 & 2003-06-13 01:25:31 & 314.50 &  & RP-- &  2  &  0 &  0 &  2 &  2 &  -- &  -- &  $13_{11}^{16}$ &  $10_{9}^{12}$ \\
 & 910 & 3094 & 2003-06-13 17:37:13 & 314.00--314.50 &  & RPT &  15  &  1 &  1 &  15 &  11 &  $16_{14}^{19}$ &  $12_{10}^{14}$ &  $24_{21}^{27}$ &  $17_{15}^{19}$ \\
 & 911 & 3095 & 2003-06-14 00:20:54 & 314.00--314.50 &  & RPT &  15  &  1 &  5 &  10 &  11 &  $17_{15}^{20}$ &  $14_{12}^{16}$ &  $16_{14}^{19}$ &  $15_{13}^{18}$ \\
 & 912 & 3096 & 2003-06-15 18:56:50 & 314.00--314.50 &  & RPT &  16  &  2 &  4 &  11 &  12 &  $19_{17}^{23}$ &  $18_{15}^{21}$ &  $18_{15}^{22}$ &  $18_{16}^{21}$ \\
 & 914 & 3098 & 2003-06-16 17:56:22 & 314.00--314.50 &  & RPT &  12  &  1 &  2 &  10 &  9 &  $22_{19}^{26}$ &  $18_{16}^{21}$ &  $39_{34}^{45}$ &  $25_{22}^{29}$ \\
 & 915 & 3099 & 2003-06-16 19:37:54 & 314.50 &  & RP-- &  3  &  0 &  0 &  2 &  2 &  -- &  -- &  $27_{23}^{32}$ &  $19_{16}^{22}$ \\
 & 916 & 3100 & 2003-06-17 16:00:21 & 314.00--314.50 &  & RP-- &  18  &  4 &  4 &  16 &  11 &  $27_{22}^{32}$ &  $21_{18}^{25}$ &  $19_{17}^{22}$ &  $17_{14}^{20}$ \\
 & 917 & 3101 & 2003-06-18 19:05:19 & 314.00--314.50 &  & RP-- &  8  &  1 &  1 &  8 &  6 &  $23_{20}^{27}$ &  $17_{14}^{19}$ &  $17_{14}^{20}$ &  $13_{11}^{14}$ \\
 & 918 & 3102 & 2003-06-19 18:45:30 & 314.00--314.50 &  & RP-- &  7  &  1 &  3 &  7 &  6 &  $20_{16}^{23}$ &  $15_{13}^{18}$ &  $16_{14}^{19}$ &  $12_{10}^{14}$ \\
 & 919 & 3103 & 2003-06-20 01:38:10 & 314.00--314.50 &  & RPT &  19  &  5 &  10 &  9 &  11 &  $21_{18}^{25}$ &  $13_{11}^{15}$ &  $21_{18}^{24}$ &  $18_{16}^{21}$ \\
 & 920 & 3104 & 2003-06-20 21:38:02 & 314.50 &  & RP-- &  3  &  0 &  0 &  2 &  3 &  -- &  -- &  $18_{15}^{20}$ &  $14_{12}^{16}$ \\
 & 921 & 3105 & 2003-06-21 15:20:59 & 314.00--314.50 &  & RP-- &  10  &  2 &  2 &  10 &  8 &  $19_{16}^{22}$ &  $14_{12}^{17}$ &  $20_{17}^{23}$ &  $15_{13}^{17}$ \\
 & 922 & 3106 & 2003-06-22 21:19:42 & 314.00--314.50 &  & RP-- &  7  &  1 &  3 &  7 &  5 &  $16_{14}^{19}$ &  $13_{11}^{15}$ &  $17_{15}^{20}$ &  $13_{11}^{15}$ \\
 & 923 & 3107 & 2003-06-23 11:15:00 & 314.00--314.50 &  & RPT &  20  &  2 &  6 &  11 &  17 &  $27_{22}^{32}$ &  $18_{16}^{22}$ &  $21_{17}^{24}$ &  $23_{20}^{26}$ \\
 & 924 & 3108 & 2003-06-27 16:38:50 & 314.00--314.50 &  & RPT &  17  &  4 &  8 &  14 &  9 &  $18_{16}^{22}$ &  $22_{19}^{27}$ &  $16_{14}^{19}$ &  $17_{14}^{20}$ \\
 & 925 & 3109 & 2003-06-27 21:12:02 & 314.00--314.50 &  & RPT &  12  &  1 &  2 &  9 &  8 &  $18_{15}^{22}$ &  $15_{13}^{17}$ &  $32_{27}^{38}$ &  $13_{11}^{16}$ \\
 & 926 & 3110 & 2003-06-28 20:29:16 & 314.00--314.50 &  & RP-- &  11  &  0 &  3 &  6 &  9 &  -- &  $17_{15}^{20}$ &  $14_{12}^{15}$ &  $20_{18}^{23}$ \\
 & 934 & 3118 & 2003-07-08 19:02:33 & 314.00--314.50 &  & RPT &  16  &  0 &  2 &  5 &  16 &  -- &  $15_{12}^{17}$ &  $15_{13}^{18}$ &  $34_{29}^{39}$ \\
 & 937 & 3121 & 2003-07-17 17:42:46 & 314.00--314.50 &  & RP-- &  2  &  0 &  0 &  2 &  2 &  -- &  -- &  $7.8_{6.7}^{9.0}$ &  $8.1_{7.1}^{9.2}$ \\
 & 910 & 3094 & 2003-06-13 17:37:13 & 1601.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $26_{22}^{31}$ &  -- &  -- \\
 & 902 & 3086 & 2003-06-07 21:12:22 & 1858.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $19_{16}^{22}$ &  -- &  -- &  -- \\
\hline
GX 17+2 & 2179 & 8266 & 2011-10-20 06:58:52 & 457.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $30_{25}^{36}$ &  -- &  -- \\
 & 59 & 2261 & 1997-02-08 02:36:36 & 714.00 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $13_{11}^{15}$ &  -- \\
 & 59 & 2261 & 1997-02-08 02:36:36 & 860.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $15_{13}^{18}$ &  -- &  -- \\
 & 1017 & 3200 & 2004-05-23 17:43:34 & 1320.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $59_{48}^{72}$ &  -- &  -- &  -- \\
 & 59 & 2261 & 1997-02-08 02:36:36 & 1862.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $9.5_{8.1}^{11.1}$ \\
 & 258 & 2457 & 1998-11-18 08:51:25 & 1918.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $97_{69}^{127}$ &  -- &  -- &  -- \\
\hline
4U 1820-303 & 1048 & 3231 & 2004-09-29 10:31:31 & 280.00 &  & --P-- &  1  &  0 &  1 &  0 &  0 &  -- &  $5.8_{5.0}^{6.8}$ &  -- &  -- \\
 & 2117 & 8204 & 2011-03-06 18:33:57 & 1687.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $108_{74}^{143}$ &  -- &  -- \\
\hline
GS 1826-24 & 191 & 2391 & 1998-06-08 04:11:45 & 34.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $5.9_{5.0}^{6.9}$ &  -- \\
 & 442 & 2630 & 2000-06-30 17:02:11 & 110.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $49_{37}^{62}$ &  -- \\
 & 190 & 2390 & 1998-06-07 16:48:28 & 133.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $10_{9}^{12}$ &  -- &  -- \\
 & 1031 & 3214 & 2004-07-20 11:47:45 & 220.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $80_{57}^{104}$ &  -- &  -- &  -- \\
 & 1209 & 3392 & 2006-08-10 08:13:44 & 410.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $87_{62}^{113}$ &  -- &  -- &  -- \\
 & 157 & 2357 & 1997-11-05 18:18:19 & 471.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $8.1_{6.8}^{9.6}$ &  -- \\
 & 189 & 2389 & 1998-06-07 05:31:28 & 790.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $13_{11}^{15}$ &  -- &  -- &  -- \\
 & 935 & 3119 & 2003-07-14 09:20:30 & 1099.25 &  & R--- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $4.7_{4.0}^{5.6}$ \\
 & 1208 & 3391 & 2006-08-10 04:54:36 & 1105.50 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $20_{17}^{24}$ &  -- \\
 & 828 & 3012 & 2002-07-29 13:36:15 & 1142.50 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $7.6_{6.4}^{8.9}$ \\
 & 1213 & 3396 & 2006-08-12 07:06:24 & 1506.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $34_{29}^{41}$ &  -- &  -- &  -- \\
 & 1209 & 3392 & 2006-08-10 08:13:44 & 1805.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $18_{15}^{22}$ &  -- \\
 & 894 & 3078 & 2003-04-09 08:11:18 & 1844.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $23_{19}^{27}$ &  -- &  -- &  -- \\
 & 192 & 2392 & 1998-06-12 09:59:27 & 1863.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $62_{47}^{77}$ &  -- &  -- \\
\hline
Ser X-1 & 132 & 2332 & 1997-07-31 12:20:56 & 279.00 &  & ---T &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $43_{34}^{52}$ &  -- \\
\hline
HETE J1900.1-2455 & 1484 & 3667 & 2008-02-10 20:32:51 & 6.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $5.9_{5.0}^{6.9}$ &  -- &  -- \\
 & 1779 & 3960 & 2010-09-20 05:29:04 & 5.75 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $2.3_{2.0}^{2.7}$ \\
 & 1484 & 3667 & 2008-02-10 20:32:51 & 12.00 &  & R--- &  1  &  1 &  0 &  0 &  0 &  $64_{52}^{78}$ &  -- &  -- &  -- \\
 & 1635 & 3818 & 2009-04-02 08:57:54 & 376.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $4.5_{3.8}^{5.2}$ \\
\hline
Aql X-1 & 1087 & 3270 & 2005-04-17 00:08:27 & 156.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $6.5_{5.5}^{7.6}$ \\
 & 356 & 2552 & 1999-07-06 16:40:08 & 252.25 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $22_{18}^{26}$ \\
 & 364 & 2560 & 1999-08-18 17:19:13 & 271.50 &  & ---T &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $15_{13}^{18}$ \\
 & 64 & 2266 & 1997-03-01 23:26:36 & 548.00--550.00 &  & --P-- &  4  &  2 &  3 &  3 &  2 &  $5.8_{4.9}^{6.9}$ &  $5.8_{5.0}^{6.8}$ &  $6.3_{5.3}^{7.4}$ &  $5.1_{4.5}^{5.8}$ \\
 & 140 & 2340 & 1997-09-05 12:33:57 & 548.50--549.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $3.9_{3.3}^{4.6}$ &  -- \\
 & 341 & 2537 & 1999-06-03 18:43:03 & 547.50--549.50 &  & RP-- &  2  &  2 &  2 &  1 &  1 &  $6.3_{5.5}^{7.2}$ &  $6.1_{5.3}^{7.0}$ &  $5.7_{5.2}^{6.4}$ &  $2.8_{2.4}^{3.2}$ \\
 & 506 & 2694 & 2000-11-08 03:45:56 & 549.00--550.00 &  & --P-- &  2  &  1 &  2 &  2 &  2 &  $6.9_{5.9}^{8.2}$ &  $6.1_{5.2}^{7.2}$ &  $6.7_{6.0}^{7.5}$ &  $5.0_{4.5}^{5.5}$ \\
 & 782 & 2966 & 2002-02-19 23:46:23 & 547.50--550.00 &  & RP-- &  4  &  1 &  2 &  4 &  3 &  $6.1_{5.4}^{7.0}$ &  $6.8_{5.9}^{8.0}$ &  $4.3_{3.7}^{5.1}$ &  $5.1_{4.6}^{5.6}$ \\
 & 1418 & 3601 & 2007-09-22 19:22:12 & 548.75--549.00 &  & --P-- &  1  &  0 &  0 &  1 &  1 &  -- &  -- &  $4.0_{3.4}^{4.7}$ &  $3.2_{2.8}^{3.7}$ \\
 & 1694 & 3880 & 2009-11-22 03:20:46 & 549.00 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $5.5_{4.7}^{6.5}$ &  $4.5_{3.9}^{5.2}$ &  -- \\
 & 1783 & 3964 & 2010-10-03 18:18:40 & 548.75--549.25 &  & --P-- &  1  &  0 &  1 &  1 &  1 &  -- &  $5.1_{4.3}^{6.0}$ &  $5.6_{4.7}^{6.5}$ &  $4.2_{3.6}^{4.8}$ \\
 & 500 & 2688 & 2000-10-01 19:02:43 & 590.00 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $5.4_{4.6}^{6.4}$ \\
 & 502 & 2690 & 2000-10-03 12:30:35 & 908.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $39_{31}^{48}$ &  -- &  -- &  -- \\
 & 1082 & 3265 & 2005-04-12 04:54:49 & 1212.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $28_{23}^{33}$ &  -- &  -- &  -- \\
 & 979 & 3162 & 2004-02-21 02:51:12 & 1221.00 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $3.1_{2.6}^{3.6}$ \\
 & 1350 & 3533 & 2007-05-27 16:11:20 & 1305.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $5.8_{4.9}^{6.8}$ &  -- &  -- \\
 & 1356 & 3539 & 2007-06-08 05:56:56 & 1331.00 &  & R--- &  1  &  0 &  1 &  0 &  0 &  -- &  $4.9_{4.2}^{5.7}$ &  -- &  -- \\
 & 1345 & 3528 & 2007-05-24 12:10:03 & 1388.00 &  & ---T &  1  &  0 &  1 &  0 &  0 &  -- &  $52_{43}^{63}$ &  -- &  -- \\
 & 1020 & 3203 & 2004-05-25 22:05:25 & 1418.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $36_{29}^{43}$ &  -- &  -- &  -- \\
 & 558 & 2743 & 2001-07-01 14:18:37 & 1462.25 &  & --P-- &  1  &  0 &  0 &  0 &  1 &  -- &  -- &  -- &  $8.8_{7.5}^{10.4}$ \\
 & 1167 & 3350 & 2005-12-16 03:49:48 & 1670.00 &  & ---T &  1  &  1 &  0 &  0 &  0 &  $27_{23}^{33}$ &  -- &  -- &  -- \\
\hline
XB 1916-053 & 627 & 2811 & 2001-10-01 20:41:44 & 6.50 &  & --P-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $5.1_{4.3}^{6.0}$ &  -- \\
 & 46 & 2248 & 1996-10-29 06:57:52 & 11.50 &  & RP-- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $4.9_{4.2}^{5.8}$ &  -- \\
 & 204 & 2404 & 1998-07-23 05:30:55 & 21.00 &  & R--- &  1  &  0 &  1 &  1 &  0 &  -- &  $8.2_{7.0}^{9.6}$ &  $5.9_{5.0}^{6.9}$ &  -- \\
 & 208 & 2408 & 1998-08-01 18:23:49 & 270.00--271.75 &  & --P-- &  2  &  0 &  1 &  2 &  1 &  -- &  $9.1_{7.8}^{10.6}$ &  $7.4_{6.3}^{8.7}$ &  $5.3_{4.5}^{6.2}$ \\
 & 556 & 2741 & 2001-06-30 17:10:07 & 1588.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $18_{15}^{22}$ &  -- &  -- &  -- \\
\hline
XTE J2123-058 & 197 & 2397 & 1998-06-29 16:25:20 & 122.50 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $65_{50}^{81}$ &  -- \\
\hline
Cyg X-2 & 19 & 2221 & 1996-03-27 14:29:08 & 16.00 &  & --P-- &  1  &  1 &  0 &  0 &  0 &  $15_{12}^{17}$ &  -- &  -- &  -- \\
 & 1152 & 3335 & 2005-11-01 07:49:56 & 48.00 &  & --P-- &  1  &  0 &  1 &  1 &  0 &  -- &  $19_{16}^{23}$ &  $13_{11}^{15}$ &  -- \\
 & 1556 & 3739 & 2008-07-01 11:18:14 & 1713.00 &  & R--- &  1  &  0 &  0 &  1 &  0 &  -- &  -- &  $33_{26}^{41}$ &  -- \\
\hline

\label{table:det}
\enddata
\tablecomments{Table 4 columns: (1) source name; 
(2) burst entry \# in MINBAR database;
(3) burst TOA in MINBAR database;
(4) frequency range of candidates from a particular frequency group;
(5) region of occurence (R -- rise, B -- burst, T -- tail);
(6) number of independent window detections, (6a) of any $T_\mathrm{win}$,
(6b-6e) in four window sizes separately;
(7) Maximum FA in time windows of four sizes (7a-7d). }
\end{deluxetable*}
